Fully graphical treatment of the quantum algorithm for the Hidden Subgroup Problem

The abelian Hidden Subgroup Problem (HSP) is extremely general, and many problems with known quantum exponential speed-up (such as integers factorisation, the discrete logarithm and Simon's problem) can be seen as specific instances of it. The traditional presentation of the quantum protocol for the abelian HSP is low-level, and relies heavily on the the interplay between classical group theory and complex vector spaces. Instead, we give a high-level diagrammatic presentation which showcases the quantum structures truly at play. Specifically, we provide the first fully diagrammatic proof of correctness for the abelian HSP protocol, showing that strongly complementary observables are the key ingredient to its success. Being fully diagrammatic, our proof extends beyond the traditional case of finite-dimensional quantum theory: for example, we can use it to show that Simon's problem can be efficiently solved in real quantum theory, and to obtain a protocol that solves the HSP for certain infinite abelian groups.

==> pictures/FrobeniusAlgebraProcesses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-8.5, 0) {};
		\node [style=dot] (1) at (-3.5, 0) {};
		\node [style=labelnode] (2) at (-1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (3) at (-6.5, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-10.5, 1) {$\SpaceH$};
		\node [style=labelnode] (5) at (-10.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-9.5, -2) {multiplication $\mu$};
		\node [style=labelnode] (7) at (-3.5, -2) {unit $u$};
		\node [style=dot] (8) at (10.5, 0) {};
		\node [style=labelnode] (9) at (5.5, -1) {$\SpaceH$};
		\node [style=labelnode] (10) at (3.5, -2) {comultiplication $\mu^\dagger$};
		\node [style=dot] (11) at (3.5, 0) {};
		\node [style=labelnode] (12) at (5.5, 1) {$\SpaceH$};
		\node [style=labelnode] (13) at (1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (14) at (8.5, 0) {$\SpaceH$};
		\node [style=labelnode] (15) at (9.5, -2) {counit $u^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (11) to (13);
		\draw [style=-] (8) to (14);
		\draw [style=-, in=180, out=27] (11) to (12);
		\draw [style=-, in=180, out=-27] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/FrobeniusLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 0.5) {};
		\node [style=labelnode] (1) at (-2, -0.5) {};
		\node [style=dot] (2) at (-0.5, 0) {};
		\node [style=labelnode] (3) at (2, 0.5) {};
		\node [style=dot] (4) at (0.5, 0) {};
		\node [style=labelnode] (5) at (2, -0.5) {};
		\node [style=labelnode] (6) at (-9, 0.5) {};
		\node [style=dot] (7) at (-6.5, 0.5) {};
		\node [style=labelnode] (8) at (-5, 0.5) {};
		\node [style=labelnode] (9) at (-9, -0.5) {};
		\node [style=dot] (10) at (-7.5, -0.5) {};
		\node [style=labelnode] (11) at (-5, -0.5) {};
		\node [style=labelnode] (12) at (5, -0.5) {};
		\node [style=dot] (13) at (7.5, -0.5) {};
		\node [style=labelnode] (14) at (9, -0.5) {};
		\node [style=labelnode] (15) at (9, 0.5) {};
		\node [style=labelnode] (16) at (5, 0.5) {};
		\node [style=dot] (17) at (6.5, 0.5) {};
		\node [style=labelnode] (18) at (-3.5, 0) {$=$};
		\node [style=labelnode] (19) at (3.5, 0) {$=$};
		\node [style=labelnode] (20) at (0, -2) {Frobenius Law};
		\node [style=none] (21) at (7, -1) {\scriptsize$K$};
		\node [style=none] (22) at (7, 1) {\scriptsize$K$};
		\node [style=none] (23) at (-7, -1) {\scriptsize$K$};
		\node [style=none] (24) at (-7, 1) {\scriptsize$K$};
		\node [style=none] (25) at (-0.5, 0.75) {\scriptsize$K$};
		\node [style=none] (26) at (0.5, -0.75) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-, in=180, out=0, looseness=1.25] (6) to (7);
		\draw [style=-] (7) to (8);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=180, out=0, looseness=1.25] (10) to (11);
		\draw [style=-, in=-135, out=45] (10) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (12) to (13);
		\draw [style=-] (13) to (14);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (15);
		\draw [style=-, in=135, out=-45] (17) to (13);
		\draw [style=-] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/FrobeniusLawAnnotated.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2.5, 1) {$\SpaceH$};
		\node [style=labelnode] (1) at (-2.5, -1) {$\SpaceH$};
		\node [style=dot] (2) at (-0.75, 0) {};
		\node [style=labelnode] (3) at (2.5, 1) {$\SpaceH$};
		\node [style=dot] (4) at (0.75, 0) {};
		\node [style=labelnode] (5) at (2.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-10, 1) {$\SpaceH$};
		\node [style=dot] (7) at (-7.5, 0.5) {};
		\node [style=labelnode] (8) at (-6, 0.5) {$\SpaceH$};
		\node [style=labelnode] (9) at (-10, -0.5) {$\SpaceH$};
		\node [style=dot] (10) at (-8.5, -0.5) {};
		\node [style=labelnode] (11) at (-6, -1) {$\SpaceH$};
		\node [style=labelnode] (12) at (6, -1) {$\SpaceH$};
		\node [style=dot] (13) at (8.5, -0.5) {};
		\node [style=labelnode] (14) at (10, -0.5) {$\SpaceH$};
		\node [style=labelnode] (15) at (10, 1) {$\SpaceH$};
		\node [style=labelnode] (16) at (6, 0.5) {$\SpaceH$};
		\node [style=dot] (17) at (7.5, 0.5) {};
		\node [style=labelnode] (18) at (-4.25, 0) {$=$};
		\node [style=labelnode] (19) at (4.25, 0) {$=$};
		\node [style=labelnode] (20) at (0, -2) {Frobenius Law};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-, in=135, out=0, looseness=1.25] (6) to (7);
		\draw [style=-] (7) to (8);
		\draw [style=-] (10) to (9);
		\draw [style=-, in=180, out=-45, looseness=1.25] (10) to (11);
		\draw [style=-, in=-135, out=45] (10) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (13);
		\draw [style=-] (13) to (14);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=180, out=45, looseness=1.25] (17) to (15);
		\draw [style=-, in=135, out=-45] (17) to (13);
		\draw [style=-] (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (10, 0) {};
		\node [style=Xbwdot] (6) at (7, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (5, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfLawProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-20.5, -1) {};
		\node [style=labelnode] (1) at (-15.5, 0) {$=$};
		\node [style=none] (2) at (-24, 0) {};
		\node [style=none] (3) at (-17, 0) {};
		\node [style=none] (4) at (17.5, 0) {};
		\node [style=none] (5) at (22, 0) {};
		\node [style=Xbwdot] (6) at (20.5, 0) {};
		\node [style=Xbwdot] (7) at (-18.5, 0) {};
		\node [style=Zbwdot] (8) at (-22.5, 0) {};
		\node [style=Zbwdot] (9) at (19, 0) {};
		\node [style=boxsmall] (10) at (-20.5, 1) {};
		\node [style=none] (11) at (-9, -1) {};
		\node [style=Zbwdot] (12) at (-12.5, 1) {};
		\node [style=none] (13) at (-14, -1) {};
		\node [style=Xbwdot] (14) at (-10.5, -1) {};
		\node [style=labelnode] (15) at (-7.5, 0) {$=$};
		\node [style=Xbwdot] (16) at (-10.5, 1) {};
		\node [style=Zbwdot] (17) at (-12.5, -1) {};
		\node [style=Zbwdot] (18) at (-13.5, 1) {};
		\node [style=Xbwdot] (19) at (-9.5, 1) {};
		\node [style=Xbwdot] (20) at (-1.75, -1) {};
		\node [style=Zbwdot] (21) at (-5.75, 1) {};
		\node [style=labelnode] (22) at (0, 0) {$=$};
		\node [style=Zbwdot] (23) at (-3, 0) {};
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-6, -1) {};
		\node [style=Xbwdot] (26) at (-4.5, 0) {};
		\node [style=labelnode] (27) at (16, 0) {$=$};
		\node [style=none] (28) at (6.5, 1.75) {};
		\node [style=Zbwdot] (29) at (4.75, 1) {};
		\node [style=Xbwdot] (30) at (6.25, 0.25) {};
		\node [style=Xbwdot] (31) at (2.75, 0) {};
		\node [style=none] (32) at (1.5, -1.75) {};
		\node [style=Zbwdot] (33) at (1.75, 0) {};
		\node [style=Xbwdot] (34) at (3.75, -1) {};
		\node [style=Xbwdot] (35) at (4.75, -1) {};
		\node [style=none] (36) at (14.5, 0) {};
		\node [style=Zbwdot] (37) at (9.75, 1.5) {};
		\node [style=Xbwdot] (38) at (11, 0.75) {};
		\node [style=none] (39) at (9.5, 0) {};
		\node [style=Xbwdot] (40) at (14.25, -1.5) {};
		\node [style=labelnode] (41) at (8, 0) {$=$};
		\node [style=Zbwdot] (42) at (13, -0.75) {};
		\node [style=Xbwdot] (43) at (12, 0.75) {};
		\node [style=Zbwdot] (44) at (12, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (13.center) to (17);
		\draw [style=-, in=-135, out=-45, looseness=1.25] (17) to (14);
		\draw [style=-] (12) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (12) to (16);
		\draw [style=-] (17) to (16);
		\draw [style=-, in=-146, out=0] (25.center) to (26);
		\draw [style=-, in=180, out=-45] (23) to (20);
		\draw [style=-, in=135, out=0] (21) to (26);
		\draw [style=-, in=180, out=45] (23) to (24.center);
		\draw [style=-] (26) to (23);
		\draw [style=-] (16) to (19);
		\draw [style=-] (14) to (11.center);
		\draw [style=-, in=180, out=-45] (29) to (30);
		\draw [style=-, in=180, out=45] (29) to (28.center);
		\draw [style=-, in=180, out=45] (31) to (29);
		\draw [style=-, in=-135, out=0] (32.center) to (34);
		\draw [style=-] (31) to (34);
		\draw [style=-] (34) to (35);
		\draw [style=-] (33) to (31);
		\draw [style=-, in=180, out=-45] (42) to (40);
		\draw [style=-, in=180, out=45] (42) to (36.center);
		\draw [style=-, in=-135, out=0] (39.center) to (38);
		\draw [style=-] (38) to (43);
		\draw [style=-, in=135, out=0] (37) to (38);
		\draw [style=-] (44) to (42);
		\draw [style=-, line width=4pt, draw=white] (12) to (14);
		\draw [style=-] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfsLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (7.5, 0) {};
		\node [style=Xbwdot] (6) at (5.5, 0) {};
		\node [style=Xbwdot] (7) at (-4, 0) {};
		\node [style=Zbwdot] (8) at (-8, 0) {};
		\node [style=Zbwdot] (9) at (4, 0) {};
		\node [style=boxsmall] (10) at (-6, 1) {};
		\node [style=Xbwdot] (11) at (17.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=boxsmall] (13) at (15.5, -1) {};
		\node [style=Zbwdot] (14) at (13.5, 0) {};
		\node [style=none] (15) at (19.5, 0) {};
		\node [style=none] (16) at (15.5, 1) {};
		\node [style=labelnode] (17) at (9.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2.center) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (10);
		\draw [style=-, in=135, out=0, looseness=1.25] (10) to (7);
		\draw [style=-] (7) to (3.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (0.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (0.center) to (7);
		\draw [style=-] (4.center) to (9);
		\draw [style=-] (6) to (5.center);
		\draw [style=-] (12.center) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (16.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (16.center) to (11);
		\draw [style=-] (11) to (15.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (13);
		\draw [style=-, in=-135, out=0, looseness=1.25] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfsLawClassicalAdjunctionsConsequence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 0.5) {};
		\node [style=none] (1) at (-21, 0) {};
		\node [style=Xbwdot] (2) at (-19.25, 0) {};
		\node [style=Zbwdot] (3) at (18.5, 0) {};
		\node [style=Xbwdot] (4) at (17.25, -0.5) {};
		\node [style=Zbwdot] (5) at (19.75, 0) {};
		\node [style=labelnode] (6) at (-18, 0) {$=$};
		\node [style=Zbwdot] (7) at (-15, 0.5) {};
		\node [style=Xbwdot] (8) at (-16.75, 0.5) {};
		\node [style=labelnode] (9) at (-10.5, 0) {$=$};
		\node [style=Xbwdot] (10) at (-13, 0) {};
		\node [style=none] (11) at (-17, -0.5) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=Zbwdot] (13) at (-8, 0.5) {};
		\node [style=Xbwdot] (14) at (-6, 0.5) {};
		\node [style=boxsmall] (15) at (-7, 1) {};
		\node [style=labelnode] (16) at (-2.5, 0) {$=$};
		\node [style=Xbwdot] (17) at (-14, 0.5) {};
		\node [style=Xbwdot] (18) at (-11.75, 0) {};
		\node [style=Xbwdot] (19) at (-9.25, 0.5) {};
		\node [style=Xbwdot] (20) at (1, 0.5) {};
		\node [style=Xbwdot] (21) at (-1, 1) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=boxsmall] (23) at (0, 1) {};
		\node [style=Xbwdot] (24) at (-1, 0) {};
		\node [style=labelnode] (25) at (16, 0) {$=$};
		\node [style=Xbwdot] (26) at (7.5, 0) {};
		\node [style=Xbwdot] (27) at (5.75, 0.5) {};
		\node [style=labelnode] (28) at (4.5, 0) {$=$};
		\node [style=Xbwdot] (29) at (8.75, 0) {};
		\node [style=boxsmall] (30) at (6.5, 0.5) {};
		\node [style=Xbwdot] (31) at (12.5, -0.25) {};
		\node [style=labelnode] (32) at (10, 0) {$=$};
		\node [style=Zbwdot] (33) at (13.75, 1) {};
		\node [style=Zbwdot] (34) at (14.75, 1) {};
		\node [style=Xbwdot] (35) at (12.25, 1) {};
		\node [style=Xbwdot] (36) at (11.25, 1) {};
		\node [style=Xbwdot] (37) at (-5, 0) {};
		\node [style=none] (38) at (-9.5, -0.5) {};
		\node [style=Xbwdot] (39) at (-3.75, 0) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=Xbwdot] (41) at (2, 0) {};
		\node [style=Xbwdot] (42) at (3.25, 0) {};
		\node [style=none] (43) at (5.5, -0.5) {};
		\node [style=none] (44) at (11, -0.5) {};
		\node [style=Xbwdot] (45) at (14.75, -0.5) {};
		\node [style=Xbwdot] (46) at (13.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (1.center);
		\draw [in=-135, out=0, looseness=1.25] (4) to (3);
		\draw (3) to (5);
		\draw [in=0, out=135, looseness=1.25] (3) to (0.center);
		\draw [style=-] (7) to (8);
		\draw [style=-, in=0, out=-135] (10) to (11.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (13) to (15);
		\draw [style=-, in=135, out=0, looseness=1.25] (15) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (13) to (12.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12.center) to (14);
		\draw [style=-, in=135, out=0] (17) to (10);
		\draw [style=-] (10) to (18);
		\draw [style=-] (19) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (23) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (24) to (22.center);
		\draw [style=-] (21) to (23);
		\draw [style=-] (26) to (29);
		\draw [style=-] (27) to (30);
		\draw (33) to (34);
		\draw [style=-] (36) to (35);
		\draw [style=-, in=0, out=-135] (37) to (38.center);
		\draw [style=-] (37) to (39);
		\draw [style=-, in=135, out=0] (14) to (37);
		\draw [style=-, in=0, out=-135] (41) to (40.center);
		\draw [style=-] (41) to (42);
		\draw [style=-, in=135, out=0] (20) to (41);
		\draw [style=-, in=135, out=0] (30) to (26);
		\draw [style=-, in=-135, out=0] (43.center) to (26);
		\draw [style=-] (46) to (45);
		\draw [style=-, in=-135, out=0] (44.center) to (46);
		\draw [style=-] (35) to (46);
		\draw [style=-, line width=4 pt, draw=white] (31) to (33);
		\draw [style=-] (31) to (33);
		\draw [style=-, bend right=45, looseness=1.25] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/HopfsLawClassicalAdjunctionsConsequence2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-19, 0) {$=$};
		\node [style=Xbwdot] (1) at (-14, -1) {};
		\node [style=none] (2) at (-16, -1.5) {};
		\node [style=none] (3) at (-15, -0.5) {};
		\node [style=Xbwdot] (4) at (-13, -1) {};
		\node [style=labelnode] (5) at (16, 0) {};
		\node [style=Xbwdot] (6) at (-22.5, -0.5) {};
		\node [style=none] (7) at (18.5, -1) {};
		\node [style=none] (8) at (17.75, 1) {};
		\node [style=none] (9) at (18.5, 0) {};
		\node [style=labelnode] (10) at (-24, 1) {};
		\node [style=labelnode] (11) at (16, 1) {};
		\node [style=Xbwdot] (12) at (-22.5, -0.5) {};
		\node [style=labelnode] (13) at (-24, -1) {};
		\node [style=Zbwdot] (14) at (19.25, -0.5) {};
		\node [style=Zbwdot] (15) at (20.25, 0.5) {};
		\node [style=Zbwdot] (16) at (19.25, 0.5) {};
		\node [style=none] (17) at (17.75, 0.5) {};
		\node [style=labelnode] (18) at (14.5, 0) {$=$};
		\node [style=Zbwdot] (19) at (20.25, -0.5) {};
		\node [style=Zbwdot] (20) at (-20.5, 0) {};
		\node [style=labelnode] (21) at (16, -1) {};
		\node [style=labelnode] (22) at (-24, 0) {};
		\node [style=Xbwdot] (23) at (17.75, -0.5) {};
		\node [style=Zbwdot] (24) at (-21.5, 0) {};
		\node [style=none] (25) at (-22.5, 0.5) {};
		\node [style=none] (26) at (-15, -0.5) {};
		\node [style=none] (27) at (-15, 0.5) {};
		\node [style=Xbwdot] (28) at (-16, 0) {};
		\node [style=Xbwdot] (29) at (-17, 0) {};
		\node [style=Zbwdot] (30) at (-14, 1) {};
		\node [style=Xbwdot] (31) at (-16, -1.5) {};
		\node [style=labelnode] (32) at (-17.5, -2) {};
		\node [style=none] (33) at (-15, 1.5) {};
		\node [style=labelnode] (34) at (-17.5, -1) {};
		\node [style=Zbwdot] (35) at (-13, 1) {};
		\node [style=labelnode] (36) at (-17.5, 1.5) {};
		\node [style=labelnode] (37) at (-10, 0) {};
		\node [style=labelnode] (38) at (-10, -1) {};
		\node [style=none] (39) at (-8.5, -0.5) {};
		\node [style=none] (40) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (41) at (-6.5, 0) {};
		\node [style=none] (42) at (-7.5, 0.5) {};
		\node [style=Xbwdot] (43) at (-5.5, 0) {};
		\node [style=labelnode] (44) at (-11.5, 0) {$=$};
		\node [style=Xbwdot] (45) at (-8.5, -0.5) {};
		\node [style=none] (46) at (-7.5, 0.5) {};
		\node [style=labelnode] (47) at (-10, 1) {};
		\node [style=boxsmall] (48) at (-7.5, 0.5) {};
		\node [style=none] (49) at (0, -0.5) {};
		\node [style=boxsmall] (50) at (-1.5, 0) {};
		\node [style=Xbwdot] (51) at (2, 0) {};
		\node [style=labelnode] (52) at (-2.5, 1) {};
		\node [style=none] (53) at (0, 0.5) {};
		\node [style=none] (54) at (0, 0.5) {};
		\node [style=labelnode] (55) at (-4, 0) {$=$};
		\node [style=Xbwdot] (56) at (0, -0.5) {};
		\node [style=none] (57) at (0, 0.5) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=Xbwdot] (59) at (1, 0) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=boxsmall] (61) at (-1.5, -1) {};
		\node [style=labelnode] (62) at (-2.5, -1) {};
		\node [style=labelnode] (63) at (-2.5, 0) {};
		\node [style=labelnode] (64) at (3.5, 0) {$=$};
		\node [style=none] (65) at (10, 2) {};
		\node [style=none] (66) at (8, 1.5) {};
		\node [style=labelnode] (67) at (5, 2) {};
		\node [style=Xbwdot] (68) at (10, 1) {};
		\node [style=none] (69) at (10, 2) {};
		\node [style=none] (70) at (10, 2) {};
		\node [style=none] (71) at (10, 1) {};
		\node [style=none] (72) at (8, -0.5) {};
		\node [style=Xbwdot] (73) at (12, 1.5) {};
		\node [style=Xbwdot] (74) at (11, 1.5) {};
		\node [style=none] (75) at (8, -1.5) {};
		\node [style=Xbwdot] (76) at (7, -1) {};
		\node [style=none] (77) at (8, -0.5) {};
		\node [style=Xbwdot] (78) at (6, -1) {};
		\node [style=none] (79) at (8, -1.5) {};
		\node [style=none] (80) at (8, 0.5) {};
		\node [style=Xbwdot] (81) at (6, 1) {};
		\node [style=none] (82) at (8, 0.5) {};
		\node [style=none] (83) at (8, 1.5) {};
		\node [style=Xbwdot] (84) at (7, 1) {};
		\node [style=none] (85) at (11, 0.5) {};
		\node [style=none] (86) at (11, -0.5) {};
		\node [style=Zbwdot] (87) at (13, 0) {};
		\node [style=Zbwdot] (88) at (12, 0) {};
		\node [style=none] (89) at (11, -1.5) {};
		\node [style=none] (90) at (11, -2.5) {};
		\node [style=Zbwdot] (91) at (13, -2) {};
		\node [style=Zbwdot] (92) at (12, -2) {};
		\node [style=none] (93) at (11, -0.5) {};
		\node [style=labelnode] (94) at (5, 0) {};
		\node [style=none] (95) at (11, -2.5) {};
		\node [style=labelnode] (96) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=0, out=-135] (1) to (2.center);
		\draw [style=-, in=135, out=0] (3.center) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (24);
		\draw [style=-] (24) to (20);
		\draw [style=-, in=0, out=135] (24) to (25.center);
		\draw [style=-, in=153, out=0] (22) to (6);
		\draw [style=-, in=-153, out=0] (13) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (23) to (9.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (23) to (7.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (25.center) to (10);
		\draw (16) to (15);
		\draw [style=-, in=0, out=135, looseness=1.25] (16) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (5);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=0, out=135, looseness=1.25] (14) to (17.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (17.center) to (21);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (23) to (11);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7.center) to (14);
		\draw [style=-, in=0, out=180] (23) to (11);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (9.center) to (16);
		\draw [style=-, in=-135, out=0] (9.center) to (16);
		\draw [style=-, in=180, out=45, looseness=1.25] (28) to (27.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (28) to (26.center);
		\draw [style=-] (29) to (28);
		\draw [style=-] (30) to (35);
		\draw [style=-, in=0, out=135] (30) to (33.center);
		\draw [style=-, in=153, out=0] (34) to (31);
		\draw [style=-, in=-153, out=0] (32) to (31);
		\draw [style=-, in=0, out=180, looseness=1.25] (33.center) to (36);
		\draw [style=-, in=-135, out=0] (27.center) to (30);
		\draw [style=-, in=0, out=-135] (41) to (39.center);
		\draw [style=-, in=135, out=0] (40.center) to (41);
		\draw [style=-] (41) to (43);
		\draw [style=-, in=153, out=0] (37) to (45);
		\draw [style=-, in=-153, out=0] (38) to (45);
		\draw [style=-, in=0, out=180, looseness=1.25] (46.center) to (47);
		\draw [style=-, in=0, out=-135] (59) to (49.center);
		\draw [style=-, in=135, out=0] (53.center) to (59);
		\draw [style=-] (59) to (51);
		\draw [style=-, in=153, out=0] (60.center) to (56);
		\draw [style=-, in=-153, out=0] (58.center) to (56);
		\draw [style=-, in=0, out=180, looseness=1.25] (57.center) to (52);
		\draw [style=-] (63) to (60.center);
		\draw [style=-] (62) to (58.center);
		\draw [style=-, in=0, out=-135] (74) to (71.center);
		\draw [style=-, in=135, out=0] (65.center) to (74);
		\draw [style=-] (74) to (73);
		\draw [style=-, in=153, out=0] (66.center) to (68);
		\draw [style=-, in=-153, out=0] (72.center) to (68);
		\draw [style=-, in=0, out=180, looseness=1.25] (70.center) to (67);
		\draw [style=-, in=180, out=45, looseness=1.25] (76) to (77.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (76) to (79.center);
		\draw [style=-] (78) to (76);
		\draw [style=-, in=180, out=45, looseness=1.25] (84) to (83.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (84) to (80.center);
		\draw [style=-] (81) to (84);
		\draw [style=-] (88) to (87);
		\draw [style=-, in=0, out=135] (88) to (85.center);
		\draw [style=-, in=-135, out=0] (86.center) to (88);
		\draw [style=-] (92) to (91);
		\draw [style=-, in=0, out=135] (92) to (89.center);
		\draw [style=-, in=-135, out=0] (90.center) to (92);
		\draw [style=-] (82.center) to (85.center);
		\draw [style=-] (79.center) to (89.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (93.center) to (94);
		\draw [style=-, in=0, out=180, looseness=1.25] (95.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/adjoinConditionsImplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$\Rightarrow$};
		\node [style=box] (1) at (6.5, 0) {$F$};
		\node [style=labelnode] (2) at (3, 0) {};
		\node [style=boxsmall] (3) at (8.5, 0) {};
		\node [style=labelnode] (4) at (10, 0) {};
		\node [style=boxsmall] (5) at (4.5, 0) {};
		\node [style=Zbwdot] (6) at (-13.5, 0.5) {};
		\node [style=Zbwdot] (7) at (-16.5, -0.5) {};
		\node [style=Zbwdot] (8) at (-12.5, 0.5) {};
		\node [style=Zbwdot] (9) at (-17.5, -0.5) {};
		\node [style=box] (10) at (-5.5, 0) {$F^\dagger$};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-9.5, 0) {$=$};
		\node [style=none] (13) at (-8, 0) {};
		\node [style=none] (14) at (-19, 0) {};
		\node [style=box] (15) at (-15, 0) {$F$};
		\node [style=none] (16) at (-11, 0) {};
		\node [style=none] (17) at (-15, -1) {};
		\node [style=none] (18) at (-15, 1) {};
		\node [style=none] (19) at (11.5, 0) {$=$};
		\node [style=Xbwdot] (20) at (15.5, -0.5) {};
		\node [style=Xbwdot] (21) at (18.5, 0.5) {};
		\node [style=Xbwdot] (22) at (19.5, 0.5) {};
		\node [style=Xbwdot] (23) at (14.5, -0.5) {};
		\node [style=none] (24) at (17, 1) {};
		\node [style=none] (25) at (17, -1) {};
		\node [style=none] (26) at (21, 0) {};
		\node [style=none] (27) at (13, 0) {};
		\node [style=box] (28) at (17, 0) {$F^\dagger$};
		\node [style=none] (29) at (-13, 1) {$K$};
		\node [style=none] (30) at (-18, -1) {\scriptsize$H$};
		\node [style=none] (31) at (-17, -1) {\scriptsize$H$};
		\node [style=none] (32) at (-12, 1) {$K$};
		\node [style=none] (33) at (19, 1) {\scriptsize$H$};
		\node [style=none] (34) at (20, 1) {\scriptsize$H$};
		\node [style=none] (35) at (15, -1) {$K$};
		\node [style=none] (36) at (14, -1) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (4);
		\draw [style=-] (2) to (5);
		\draw [style=-] (5) to (1);
		\draw [style=-] (13.center) to (10);
		\draw [style=-] (10) to (11.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (15) to (6);
		\draw [style=-] (6) to (8);
		\draw [style=-, in=180, out=45, looseness=1.25] (7) to (15);
		\draw [style=-, in=180, out=-45, looseness=1.25] (7) to (17.center);
		\draw [style=-] (9) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (14.center) to (18.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (17.center) to (16.center);
		\draw (1) to (3);
		\draw [style=-, in=135, out=0, looseness=1.25] (24.center) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (28) to (21);
		\draw [style=-] (21) to (22);
		\draw [style=-, in=180, out=45, looseness=1.25] (20) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (20) to (25.center);
		\draw [style=-] (23) to (20);
		\draw [style=-, in=180, out=0, looseness=1.25] (27.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/annihilator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$=$};
		\node [style=box] (1) at (-5, 0) {$i_H$};
		\node [style=effect] (2) at (-2.5, 0) {$\chi$};
		\node [style=none] (3) at (5.5, 0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (4) at (5, 0) {};
		\node [style=labelnode] (5) at (-8, 0) {};
		\node [style=labelnode] (6) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (5) to (1);
		\draw [style=-] (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/annihilatorAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (-2, -1.5) {};
		\node [style=box] (14) at (-4.5, -1.5) {$q$};
		\node [style=box] (15) at (-4.5, -3.5) {$i_H^\dagger$};
		\node [style=labelnode] (16) at (-9, -2.5) {};
		\node [style=labelnode] (17) at (2, -1.5) {};
		\node [style=box] (18) at (5, -1.5) {$q$};
		\node [style=labelnode] (19) at (8, -1.5) {};
		\node [style=labelnode] (20) at (2, -3.5) {};
		\node [style=none] (21) at (5.5, -4) {\scriptsize$H$};
		\node [style=Zbwdot] (22) at (5, -3.5) {};
		\node [style=labelnode] (23) at (-2, -3.5) {};
		\node [style=Xbwdot] (24) at (-7, -2.5) {};
		\node [style=none] (25) at (-7.5, -2) {\scriptsize$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (18) to (19);
		\draw [style=-] (20) to (22);
		\draw [style=-] (17) to (18);
		\draw [style=-, in=180, out=45, looseness=1.25] (24) to (14);
		\draw [style=-] (14) to (13);
		\draw [style=-, in=180, out=-45, looseness=1.25] (24) to (15);
		\draw [style=-] (15) to (23);
		\draw [style=-] (16) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, 0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, 0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, 0.75) {};
		\node [style=Zbwdot] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (7, 0) {};
		\node [style=Xbwdot] (14) at (9, 0.75) {};
		\node [style=none] (15) at (11, 0) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=labelnode] (17) at (15, 0) {};
		\node [style=Xbwdot] (18) at (10.25, 0.75) {};
		\node [style=Zbwdot] (19) at (11.75, 0.75) {};
		\node [style=Zbwdot] (20) at (13, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=45] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=135, out=-45] (2) to (9.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (3) to (9.center);
		\draw [style=-, in=-135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (14) to (18);
		\draw [style=-, in=135, out=45, looseness=1.25] (18) to (19);
		\draw [style=-, in=-135, out=45] (16.center) to (19);
		\draw [-, line width=4 pt, draw=white, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=135, out=-45] (18) to (15.center);
		\draw [style=-, in=-45, out=180, looseness=0.75] (17) to (15.center);
		\draw [style=-, in=-135, out=0] (13) to (16.center);
		\draw [style=-] (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/antipodeConj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (0.75, -0.75) {};
		\node [style=Zbwdot] (2) at (-0.75, -0.75) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2, -0.75) {};
		\node [style=Zbwdot] (8) at (-2, -0.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$=$};
		\node [style=labelnode] (12) at (7, 0) {};
		\node [style=none] (13) at (11, 0) {};
		\node [style=Xbwdot] (14) at (10.25, -0.75) {};
		\node [style=Zbwdot] (15) at (13, -0.75) {};
		\node [style=none] (16) at (11, 0) {};
		\node [style=Xbwdot] (17) at (9, -0.75) {};
		\node [style=labelnode] (18) at (15, 0) {};
		\node [style=Zbwdot] (19) at (11.75, -0.75) {};
		\node [style=labelnode] (20) at (5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, bend right=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=45, out=180] (3) to (9.center);
		\draw [style=-, in=135, out=0] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
		\draw [style=-] (2) to (9.center);
		\draw [style=-] (1) to (9.center);
		\draw [style=-] (17) to (14);
		\draw [style=-, bend right=45, looseness=1.25] (14) to (19);
		\draw [style=-, in=45, out=180] (18) to (16.center);
		\draw [style=-, in=135, out=0] (12) to (13.center);
		\draw [style=-] (19) to (15);
		\draw [style=-] (14) to (16.center);
		\draw [style=-] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/antipodeExplicit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-9, 0) {};
		\node [style=Xbwdot] (1) at (1, 1) {};
		\node [style=Zbwdot] (2) at (-1, 1) {};
		\node [style=labelnode] (3) at (4, 0) {};
		\node [style=labelnode] (4) at (-4, 0) {};
		\node [style=labelnode] (5) at (-11, 0) {};
		\node [style=labelnode] (6) at (-7, 0) {};
		\node [style=Xbwdot] (7) at (2.5, 1) {};
		\node [style=Zbwdot] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=labelnode] (11) at (-5.5, 0) {$:=$};
		\node [style=labelnode] (12) at (5.5, 0) {$=$};
		\node [style=labelnode] (13) at (9, 0) {$\mapsto$};
		\node [style=labelnode] (14) at (10.5, 0) {$\ket{g^{-1}}$};
		\node [style=labelnode] (15) at (7.5, 0) {$\ket{g}$};
		\node [style=none] (16) at (1.5, 1.5) {\scriptsize$K$};
		\node [style=none] (17) at (3, 1.5) {\scriptsize$K$};
		\node [style=none] (18) at (-3, 1.5) {\scriptsize$K$};
		\node [style=none] (19) at (-1.5, 1.5) {\scriptsize$K$};
		\node [style=none] (20) at (-8.25, -0.75) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (8) to (2);
		\draw [style=-, in=135, out=45, looseness=1.25] (2) to (1);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (1);
		\draw [-, line width=4 pt, draw=white, in=180, out=-45, looseness=1.25] (2) to (9.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (9.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (3) to (9.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (4) to (10.center);
		\draw [style=-] (1) to (7);
		\draw [style=-] (5) to (0);
		\draw [style=-] (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/associativeUnitLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-16, 2.75) {};
		\node [style=labelnode] (1) at (-18, 3.5) {$\SpaceH$};
		\node [style=labelnode] (2) at (-18, 2) {$\SpaceH$};
		\node [style=dot] (3) at (-14, 4) {};
		\node [style=labelnode] (4) at (-12, 3.5) {$\SpaceH$};
		\node [style=none] (5) at (-16, 5) {};
		\node [style=dot] (6) at (-6, 4.25) {};
		\node [style=labelnode] (7) at (-8, 5) {$\SpaceH$};
		\node [style=labelnode] (8) at (-8, 3.5) {$\SpaceH$};
		\node [style=dot] (9) at (-16, -2.5) {};
		\node [style=labelnode] (10) at (-14, -2.5) {$\SpaceH$};
		\node [style=dot] (11) at (-18, -1.5) {};
		\node [style=labelnode] (12) at (-18, -3.5) {$\SpaceH$};
		\node [style=dot] (13) at (-4, 3) {};
		\node [style=labelnode] (14) at (-2, 3.5) {$\SpaceH$};
		\node [style=none] (15) at (-6, 2) {};
		\node [style=labelnode] (16) at (-18, 5) {$\SpaceH$};
		\node [style=labelnode] (17) at (-8, 2) {$\SpaceH$};
		\node [style=labelnode] (18) at (-7.5, -2.5) {$=$};
		\node [style=labelnode] (19) at (-11, -2.5) {$\SpaceH$};
		\node [style=labelnode] (20) at (-9, -2.5) {$\SpaceH$};
		\node [style=labelnode] (21) at (-10, 3.5) {$=$};
		\node [style=labelnode] (22) at (-12.5, -2.5) {$=$};
		\node [style=labelnode] (23) at (-2, -2.5) {$\SpaceH$};
		\node [style=dot] (24) at (-6, -3.5) {};
		\node [style=labelnode] (25) at (-6, -1.5) {$\SpaceH$};
		\node [style=dot] (26) at (-4, -2.5) {};
		\node [style=dot] (27) at (6, 4.25) {};
		\node [style=labelnode] (28) at (8, 3.5) {$\SpaceH$};
		\node [style=labelnode] (29) at (8, 5) {$\SpaceH$};
		\node [style=none] (30) at (6, 2) {};
		\node [style=labelnode] (31) at (2, 3.5) {$\SpaceH$};
		\node [style=dot] (32) at (4, 3) {};
		\node [style=dot] (33) at (6, -3.5) {};
		\node [style=labelnode] (34) at (2, -2.5) {$\SpaceH$};
		\node [style=dot] (35) at (4, -2.5) {};
		\node [style=labelnode] (36) at (6, -1.5) {$\SpaceH$};
		\node [style=labelnode] (37) at (12, 3.5) {$\SpaceH$};
		\node [style=dot] (38) at (14, 4) {};
		\node [style=none] (39) at (16, 5) {};
		\node [style=labelnode] (40) at (18, 2) {$\SpaceH$};
		\node [style=dot] (41) at (16, 2.75) {};
		\node [style=labelnode] (42) at (18, 3.5) {$\SpaceH$};
		\node [style=labelnode] (43) at (10, 3.5) {$=$};
		\node [style=labelnode] (44) at (8, 2) {$\SpaceH$};
		\node [style=labelnode] (45) at (18, 5) {$\SpaceH$};
		\node [style=dot] (46) at (16, -2.5) {};
		\node [style=labelnode] (47) at (14, -2.5) {$\SpaceH$};
		\node [style=labelnode] (48) at (18, -3.5) {$\SpaceH$};
		\node [style=dot] (49) at (18, -1.5) {};
		\node [style=labelnode] (50) at (12.5, -2.5) {$=$};
		\node [style=labelnode] (51) at (9, -2.5) {$\SpaceH$};
		\node [style=labelnode] (52) at (7.5, -2.5) {$=$};
		\node [style=labelnode] (53) at (11, -2.5) {$\SpaceH$};
		\node [style=labelnode] (54) at (-10, 1) {Associativity Law};
		\node [style=labelnode] (55) at (10, 1) {Coassociativity Law};
		\node [style=labelnode] (56) at (-10, -4.5) {Unit Laws};
		\node [style=labelnode] (57) at (10, -4.5) {Counit Laws};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (1) to (0);
		\draw [style=-, in=-153, out=0] (2) to (0);
		\draw [style=-, in=153, out=0] (5.center) to (3);
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (4);
		\draw [style=-, in=153, out=0] (7) to (6);
		\draw [style=-, in=-153, out=0] (8) to (6);
		\draw [style=-, in=153, out=0] (11) to (9);
		\draw [style=-, in=-153, out=0] (12) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-, in=-153, out=0] (15.center) to (13);
		\draw [style=-, in=180, out=0, looseness=1.25] (13) to (14);
		\draw [in=135, out=0, looseness=1.25] (6) to (13);
		\draw [in=-135, out=0, looseness=1.25] (0) to (3);
		\draw (17) to (15.center);
		\draw (16) to (5.center);
		\draw (19) to (20);
		\draw [style=-, in=153, out=0] (25) to (26);
		\draw [style=-, in=-153, out=0] (24) to (26);
		\draw [style=-] (26) to (23);
		\draw [style=-, in=180, out=27] (27) to (29);
		\draw [style=-, in=180, out=-27] (27) to (28);
		\draw [style=-, in=0, out=180, looseness=1.25] (32) to (31);
		\draw [style=-, in=180, out=-27] (32) to (30.center);
		\draw [style=-] (35) to (34);
		\draw [style=-, in=180, out=27] (35) to (36);
		\draw [style=-, in=180, out=-27] (35) to (33);
		\draw [style=-, in=0, out=180, looseness=1.25] (38) to (37);
		\draw [style=-, in=180, out=27] (38) to (39.center);
		\draw [style=-, in=180, out=27] (41) to (42);
		\draw [style=-, in=180, out=-27] (41) to (40);
		\draw [in=180, out=45, looseness=1.25] (32) to (27);
		\draw [in=180, out=-45, looseness=1.25] (38) to (41);
		\draw (30.center) to (44);
		\draw (45) to (39.center);
		\draw [style=-] (46) to (47);
		\draw [style=-, in=180, out=27] (46) to (49);
		\draw [style=-, in=180, out=-27] (46) to (48);
		\draw (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalIsometryMatching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {$=$};
		\node [style=none] (1) at (-6.5, 3) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-4.5, 2) {};
		\node [style=box] (4) at (-3, 2) {$F$};
		\node [style=none] (5) at (-1.5, 2) {};
		\node [style=none] (6) at (11.5, 2) {};
		\node [style=Zbwdot] (7) at (8.25, 2) {};
		\node [style=none] (8) at (6.25, 3) {};
		\node [style=box] (9) at (10, 2) {$F$};
		\node [style=none] (10) at (6.25, 1) {};
		\node [style=box] (11) at (5.5, 1) {$F^\dagger$};
		\node [style=box] (12) at (5.5, 3) {$F^\dagger$};
		\node [style=box] (13) at (3.5, 1) {$F$};
		\node [style=box] (14) at (3.5, 3) {$F$};
		\node [style=none] (15) at (1.5, 3) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=box] (17) at (-9.5, -3) {$F$};
		\node [style=Zbwdot] (18) at (-6.5, -2) {};
		\node [style=none] (19) at (-8.5, -1) {};
		\node [style=none] (20) at (-8.5, -3) {};
		\node [style=box] (21) at (-9.5, -1) {$F$};
		\node [style=none] (22) at (-11.5, -1) {};
		\node [style=box] (23) at (-3, -2) {$F$};
		\node [style=none] (24) at (-13, -2) {$=$};
		\node [style=none] (25) at (-1.5, -2) {};
		\node [style=none] (26) at (-11.5, -3) {};
		\node [style=box] (27) at (-5, -2) {$F^\dagger$};
		\node [style=none] (28) at (4.5, -1) {};
		\node [style=box] (29) at (3.5, -1) {$F$};
		\node [style=box] (30) at (3.5, -3) {$F$};
		\node [style=none] (31) at (9, -2) {};
		\node [style=none] (32) at (4.5, -3) {};
		\node [style=none] (33) at (1.5, -1) {};
		\node [style=Zbwdot] (34) at (6.5, -2) {};
		\node [style=none] (35) at (1.5, -3) {};
		\node [style=none] (36) at (13, 2) {$=$};
		\node [style=none] (37) at (0, -2) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (1.center) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (2.center) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (4) to (5.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (8.center) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (7);
		\draw [style=-] (7) to (9);
		\draw [style=-] (9) to (6.center);
		\draw [style=-] (12) to (8.center);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (14) to (12);
		\draw [style=-] (13) to (11);
		\draw [style=-] (15.center) to (14);
		\draw [style=-] (16.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (19.center) to (18);
		\draw [style=-, in=-135, out=0, looseness=1.25] (20.center) to (18);
		\draw [style=-] (23) to (25.center);
		\draw [style=-] (22.center) to (21);
		\draw [style=-] (26.center) to (17);
		\draw [style=-] (21) to (19.center);
		\draw [style=-] (17) to (20.center);
		\draw [style=-] (18) to (27);
		\draw [style=-] (27) to (23);
		\draw [style=-, in=135, out=0, looseness=1.25] (28.center) to (34);
		\draw [style=-, in=-135, out=0, looseness=1.25] (32.center) to (34);
		\draw [style=-] (33.center) to (29);
		\draw [style=-] (35.center) to (30);
		\draw [style=-] (29) to (28.center);
		\draw [style=-] (30) to (32.center);
		\draw [style=-] (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (4, -0.5) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=Zbwdot] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=box] (4) at (-5, 2) {$F$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=box] (6) at (5.5, 2.75) {$F$};
		\node [style=box] (7) at (-3.75, -0.5) {$F$};
		\node [style=none] (8) at (2, 2) {};
		\node [style=box] (9) at (5.5, 1.25) {$F$};
		\node [style=Zbwdot] (10) at (3.5, 2) {};
		\node [style=Zbwdot] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (7.5, 2.75) {};
		\node [style=none] (13) at (7.5, 1.25) {};
		\node [style=none] (14) at (-5.75, -0.5) {};
		\node [style=none] (15) at (-7, 2) {};
		\node [style=none] (16) at (0, 2) {$=$};
		\node [style=none] (17) at (0, -0.5) {$=$};
		\node [style=box] (18) at (-6, -3) {$F$};
		\node [style=box] (19) at (4.5, -3) {$F^\dagger$};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (7, -3) {};
		\node [style=Zbwdot] (22) at (-4.5, -2.5) {};
		\node [style=Zbwdot] (23) at (-3.5, -2.5) {};
		\node [style=none] (24) at (0, -3) {$=$};
		\node [style=none] (25) at (-6, -2) {};
		\node [style=none] (26) at (-6, -4) {};
		\node [style=Zbwdot] (27) at (-7.5, -3.5) {};
		\node [style=Zbwdot] (28) at (-8.5, -3.5) {};
		\node [style=none] (29) at (-2, -3) {};
		\node [style=none] (30) at (-10, -3) {};
		\node [style=none] (31) at (13.75, -3) {(adjoin)};
		\node [style=none] (32) at (13.75, -0.5) {(delete)};
		\node [style=none] (33) at (13.75, 2.5) {(copy)};
		\node [style=none] (34) at (-4, 2.5) {\scriptsize$B$};
		\node [style=none] (35) at (3, 1.5) {\scriptsize$A$};
		\node [style=none] (36) at (-1.75, 0) {\scriptsize$B$};
		\node [style=none] (37) at (-4, -2) {\scriptsize$B$};
		\node [style=none] (38) at (-3, -2) {\scriptsize$B$};
		\node [style=none] (39) at (4.5, -1) {\scriptsize$A$};
		\node [style=none] (40) at (-8, -4) {\scriptsize$A$};
		\node [style=none] (41) at (-9, -4) {\scriptsize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (4);
		\draw [style=-] (0) to (5.center);
		\draw [style=-, in=180, out=27] (2) to (3.center);
		\draw [style=-, in=180, out=-27] (2) to (1.center);
		\draw [style=-] (10) to (8.center);
		\draw [style=-] (11) to (7);
		\draw [style=-, in=180, out=27] (10) to (6);
		\draw [style=-, in=180, out=-27] (10) to (9);
		\draw [style=-] (6) to (12.center);
		\draw [style=-] (9) to (13.center);
		\draw [style=-] (14.center) to (7);
		\draw [style=-] (15.center) to (4);
		\draw [style=-] (20.center) to (19);
		\draw [style=-] (19) to (21.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (25.center) to (22);
		\draw [style=-, in=-135, out=0, looseness=1.25] (18) to (22);
		\draw [style=-] (22) to (23);
		\draw [style=-, in=180, out=45, looseness=1.25] (27) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (27) to (26.center);
		\draw [style=-] (28) to (27);
		\draw [style=-, in=180, out=0, looseness=1.25] (30.center) to (25.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/classicalState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=Zbwdot] (1) at (-3.5, 2) {};
		\node [style=none] (2) at (-2, 2.75) {};
		\node [style=state] (3) at (-5, 2) {$\psi$};
		\node [style=state] (4) at (2.5, 2.75) {$\psi$};
		\node [style=state] (5) at (-4, -0.75) {$\psi$};
		\node [style=state] (6) at (2.5, 1.25) {$\psi$};
		\node [style=Zbwdot] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (4.5, 2.75) {};
		\node [style=none] (9) at (4.5, 1.25) {};
		\node [style=none] (10) at (0, 2) {$=$};
		\node [style=none] (11) at (0, -0.75) {$=$};
		\node [style=state] (12) at (-5, -3) {$\psi$};
		\node [style=effect] (13) at (4.5, -3) {$\psi^\dagger$};
		\node [style=none] (14) at (2, -3) {};
		\node [style=Zbwdot] (15) at (-3.5, -2.5) {};
		\node [style=Zbwdot] (16) at (-2.5, -2.5) {};
		\node [style=none] (17) at (0, -3) {$=$};
		\node [style=none] (18) at (-5, -2) {};
		\node [style=none] (19) at (-7.5, -3) {};
		\node [style=none] (20) at (10.5, 2.5) {(copy)};
		\node [style=none] (21) at (10.5, -0.5) {(delete)};
		\node [style=none] (22) at (10.5, -3) {(transpose)};
		\node [style=empty diagram] (23) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (3);
		\draw [style=-, in=180, out=27] (1) to (2.center);
		\draw [style=-, in=180, out=-27] (1) to (0.center);
		\draw [style=-] (7) to (5);
		\draw [style=-] (4) to (8.center);
		\draw [style=-] (6) to (9.center);
		\draw [style=-] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18.center) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (12) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-, in=180, out=0, looseness=1.25] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/coherentCopyDelete.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.25) rectangle (13,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (4.5, 0) {};
		\node [style=none] (1) at (-12, -0.5) {};
		\node [style=labelnode] (2) at (-10, -2) {coherent copy};
		\node [style=dot] (3) at (-13.5, 0) {};
		\node [style=none] (4) at (-12, 0.5) {};
		\node [style=none] (5) at (-15, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=labelnode] (7) at (7, -2) {coherent delete};
		\node [style=labelnode] (8) at (-3.5, 0) {$\ket{k} \otimes \ket{k}$};
		\node [style=labelnode] (9) at (-6, 0) {$\mapsto$};
		\node [style=labelnode] (10) at (-7.5, 0) {$\ket{k}$};
		\node [style=labelnode] (11) at (-10, 0) {$=$};
		\node [style=labelnode] (12) at (7, 0) {$=$};
		\node [style=labelnode] (13) at (9, 0) {$\ket{k}$};
		\node [style=labelnode] (14) at (10.75, 0) {$\mapsto$};
		\node [style=labelnode] (15) at (12.25, 0) {1};
		\node [style=none] (16) at (-14, -0.5) {\scriptsize$K$};
		\node [style=none] (17) at (5, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5.center);
		\draw [style=-] (0) to (6.center);
		\draw [style=-, in=180, out=27] (3) to (4.center);
		\draw [style=-, in=180, out=-27] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/coherentDataManipulation.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-5) rectangle (14,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-14, -2) {};
		\node [style=dot] (1) at (3.25, -2) {};
		\node [style=none] (2) at (5.25, -2) {};
		\node [style=none] (3) at (-12, -2) {};
		\node [style=none] (4) at (-16, -1) {};
		\node [style=none] (5) at (-16, -3) {};
		\node [style=labelnode] (6) at (-10, -4) {coherent match};
		\node [style=labelnode] (7) at (7.5, -4) {coherent superposition};
		\node [style=dot] (8) at (5, 3) {};
		\node [style=none] (9) at (-12, 2) {};
		\node [style=labelnode] (10) at (-10, 1) {coherent copy};
		\node [style=dot] (11) at (-14, 3) {};
		\node [style=none] (12) at (-12, 4) {};
		\node [style=none] (13) at (-16, 3) {};
		\node [style=none] (14) at (3, 3) {};
		\node [style=labelnode] (15) at (7.5, 1) {coherent delete};
		\node [style=labelnode] (16) at (-10, -2) {$=$};
		\node [style=labelnode] (17) at (-6.5, -2) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (18) at (-4, -2) {$\mapsto$};
		\node [style=labelnode] (19) at (-2, -2) {$\delta_{k,h} \ket{k}$};
		\node [style=labelnode] (20) at (-3.5, 3) {$\ket{k} \otimes \ket{k}$};
		\node [style=labelnode] (21) at (-6, 3) {$\mapsto$};
		\node [style=labelnode] (22) at (-7.5, 3) {$\ket{k}$};
		\node [style=labelnode] (23) at (-10, 3) {$=$};
		\node [style=labelnode] (24) at (7.5, 3) {$=$};
		\node [style=labelnode] (25) at (9.5, 3) {$\ket{k}$};
		\node [style=labelnode] (26) at (11.25, 3) {$\mapsto$};
		\node [style=labelnode] (27) at (12.75, 3) {1};
		\node [style=labelnode] (28) at (10, -2) {$\sum\limits_{k\in K}\ket{k}$};
		\node [style=labelnode] (29) at (7.5, -2) {$=$};
		\node [style=none] (30) at (-14.5, 2.5) {\scriptsize$K$};
		\node [style=none] (31) at (5.5, 2.5) {\scriptsize$K$};
		\node [style=none] (32) at (2.75, -2.5) {\scriptsize$K$};
		\node [style=none] (33) at (-13.5, -2.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (11) to (13.center);
		\draw [style=-] (8) to (14.center);
		\draw [style=-, in=180, out=27] (11) to (12.center);
		\draw [style=-, in=180, out=-27] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/coherentMatchSuperposition.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.25) rectangle (13,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-13.5, 0) {};
		\node [style=dot] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-15, 0.5) {};
		\node [style=none] (5) at (-15, -0.5) {};
		\node [style=labelnode] (6) at (-10, -2) {coherent match};
		\node [style=labelnode] (7) at (7, -2) {coherent superposition};
		\node [style=labelnode] (8) at (-10, 0) {$=$};
		\node [style=labelnode] (9) at (-6.5, 0) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-4, 0) {$\mapsto$};
		\node [style=labelnode] (11) at (-2, 0) {$\delta_{k,h} \ket{k}$};
		\node [style=labelnode] (12) at (9.5, 0) {$\sum\limits_{k\in K}\ket{k}$};
		\node [style=labelnode] (13) at (7, 0) {$=$};
		\node [style=none] (14) at (2.75, -0.5) {\scriptsize$K$};
		\node [style=none] (15) at (-13, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/commutativeLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (8.5, 0) {$=$};
		\node [style=labelnode] (1) at (7, 1) {$\SpaceH$};
		\node [style=labelnode] (2) at (1.5, 0) {$\SpaceH$};
		\node [style=dot] (3) at (3.5, 0) {};
		\node [style=labelnode] (4) at (7, -1) {$\SpaceH$};
		\node [style=none] (5) at (4.5, -1) {};
		\node [style=none] (6) at (4.5, 1) {};
		\node [style=labelnode] (7) at (14, -1) {$\SpaceH$};
		\node [style=labelnode] (8) at (10, 0) {$\SpaceH$};
		\node [style=labelnode] (9) at (14, 1) {$\SpaceH$};
		\node [style=none] (10) at (13, 1) {};
		\node [style=none] (11) at (13, -1) {};
		\node [style=dot] (12) at (12, 0) {};
		\node [style=labelnode] (13) at (0, -2.5) {Commutative Laws};
		\node [style=labelnode] (14) at (-8.5, 0) {$\SpaceH$};
		\node [style=none] (15) at (-4.5, 1) {};
		\node [style=labelnode] (16) at (-7, 0) {$=$};
		\node [style=none] (17) at (-11.5, -1) {};
		\node [style=labelnode] (18) at (-5.5, -1) {$\SpaceH$};
		\node [style=labelnode] (19) at (-1.5, 0) {$\SpaceH$};
		\node [style=dot] (20) at (-10.5, 0) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=labelnode] (22) at (-14, -1) {$\SpaceH$};
		\node [style=none] (23) at (-11.5, 1) {};
		\node [style=labelnode] (24) at (-5.5, 1) {$\SpaceH$};
		\node [style=dot] (25) at (-3.5, 0) {};
		\node [style=labelnode] (26) at (-14, 1) {$\SpaceH$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (2);
		\draw [in=180, out=45] (3) to (6.center);
		\draw [in=180, out=-45, looseness=0.75] (3) to (5.center);
		\draw [style=-] (12) to (8);
		\draw [in=180, out=45] (12) to (10.center);
		\draw [in=180, out=-45] (12) to (11.center);
		\draw (10.center) to (9);
		\draw (11.center) to (7);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (1);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (6.center) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (6.center) to (4);
		\draw [style=-] (20) to (14);
		\draw [style=-] (25) to (19);
		\draw [in=0, out=135] (25) to (15.center);
		\draw [in=0, out=-135] (25) to (21.center);
		\draw (15.center) to (24);
		\draw (21.center) to (18);
		\draw [in=180, out=0, looseness=1.25] (22) to (23.center);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (26) to (17.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (26) to (17.center);
		\draw [in=0, out=135] (20) to (23.center);
		\draw [in=0, out=-135] (20) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cosetStatesDecompositionProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {$=$};
		\node [style=box] (1) at (-13.5, -1) {$i_H$};
		\node [style=box] (2) at (-13.5, 1) {$r$};
		\node [style=Xbwdot] (3) at (-11.5, 0) {};
		\node [style=none] (4) at (-11, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (-15, -1) {};
		\node [style=none] (6) at (-15.5, -1.5) {\scriptsize $H$};
		\node [style=none] (7) at (-10, 0) {};
		\node [style=none] (8) at (-15.5, 1) {};
		\node [style=Xbwdot] (9) at (-7.5, -1) {};
		\node [style=Xbwdot] (10) at (-4, 0) {};
		\node [style=box] (11) at (-6, -1) {$q^\dagger$};
		\node [style=none] (12) at (-3.5, 0.5) {\scriptsize $G$};
		\node [style=box] (13) at (-6, 1) {$r$};
		\node [style=none] (14) at (-8, 1) {};
		\node [style=none] (15) at (-8, -1.75) {\scriptsize $G/H$};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {$=$};
		\node [style=box] (18) at (3.5, 1) {$q$};
		\node [style=Xbwdot] (19) at (2, -1) {};
		\node [style=none] (20) at (6, 0.5) {\scriptsize $G/H$};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (1.5, -1.75) {\scriptsize $G/H$};
		\node [style=none] (23) at (9.5, 0) {};
		\node [style=Xbwdot] (24) at (5.5, 0) {};
		\node [style=box] (25) at (7.5, 0) {$q^\dagger$};
		\node [style=box] (26) at (1.5, 1) {$r$};
		\node [style=box] (27) at (13, 0) {$q^\dagger$};
		\node [style=none] (28) at (14.5, 0) {};
		\node [style=none] (29) at (10.5, 0) {$=$};
		\node [style=none] (30) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (2) to (3);
		\draw [style=-, in=0, out=-135, looseness=1.25] (3) to (1);
		\draw [style=-] (1) to (5);
		\draw [style=-] (3) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (2);
		\draw [style=-, in=135, out=0, looseness=1.25] (13) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (10) to (11);
		\draw [style=-] (11) to (9);
		\draw [style=-] (10) to (16.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (14.center) to (13);
		\draw [style=-, in=135, out=0, looseness=1.25] (18) to (24);
		\draw [style=-, in=-135, out=0, looseness=1.25] (19) to (24);
		\draw [style=-, in=180, out=0, looseness=1.25] (21.center) to (26);
		\draw [style=-] (26) to (18);
		\draw [style=-] (24) to (25);
		\draw [style=-] (25) to (23.center);
		\draw [style=-] (27) to (28.center);
		\draw [style=-] (30.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cosetStatesDecompositionProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-18, 0) {$=$};
		\node [style=none] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-10, -0.5) {\scriptsize $G$};
		\node [style=none] (3) at (-17, 0) {};
		\node [style=Xbwdot] (4) at (-10.5, -1) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=box] (6) at (23.5, 0.75) {$q^\dagger$};
		\node [style=none] (7) at (-12.5, -2) {};
		\node [style=Xbwdot] (8) at (3.5, -1) {};
		\node [style=none] (9) at (5, -1) {};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-3.5, 1.75) {\scriptsize $G$};
		\node [style=box] (12) at (1, -2) {$q$};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=Zbwdot] (14) at (-1.5, 1.25) {};
		\node [style=none] (15) at (5, 1) {};
		\node [style=Zbwdot] (16) at (-3, 1.25) {};
		\node [style=none] (17) at (4, -0.25) {\scriptsize $G/H$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (-2, 0.75) {\scriptsize $G$};
		\node [style=none] (20) at (-24, -0.5) {\scriptsize $G$};
		\node [style=none] (21) at (-21.5, -1) {};
		\node [style=none] (22) at (-19, -1) {};
		\node [style=Xbwdot] (23) at (-23.5, 0) {};
		\node [style=none] (24) at (-25, 0) {};
		\node [style=none] (25) at (-12.5, 2) {};
		\node [style=none] (26) at (-16.5, 1.5) {\scriptsize $G$};
		\node [style=none] (27) at (-12.5, 0) {};
		\node [style=Zbwdot] (28) at (-14.5, 1) {};
		\node [style=none] (29) at (-9, 1) {};
		\node [style=none] (30) at (-15, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (31) at (-16, 1) {};
		\node [style=none] (32) at (-21.5, 1) {};
		\node [style=none] (33) at (-19, 1) {};
		\node [style=box] (34) at (-21, -1) {$q$};
		\node [style=box] (35) at (-8.5, -1) {$q$};
		\node [style=none] (36) at (-5.5, 0) {$=$};
		\node [style=box] (37) at (0.5, 0) {$q$};
		\node [style=none] (38) at (9, 0.25) {\scriptsize $G/H$};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (15, -1) {};
		\node [style=Xbwdot] (41) at (13.5, -1) {};
		\node [style=none] (42) at (7.5, 1.75) {\scriptsize $G/H$};
		\node [style=none] (43) at (14, -0.25) {\scriptsize $G/H$};
		\node [style=Zbwdot] (44) at (9.5, 1) {};
		\node [style=none] (45) at (11.5, 0) {};
		\node [style=box] (46) at (11.5, -2) {$q$};
		\node [style=none] (47) at (15, 1) {};
		\node [style=none] (48) at (7, 0) {};
		\node [style=Zbwdot] (49) at (8, 1) {};
		\node [style=box] (50) at (11.5, 2) {$q^\dagger$};
		\node [style=none] (51) at (6, 0) {$=$};
		\node [style=none] (52) at (25.25, -1.25) {};
		\node [style=box] (53) at (19.25, -0.25) {$q$};
		\node [style=none] (54) at (20.5, -1.25) {\scriptsize $G/H$};
		\node [style=Xbwdot] (55) at (21, -0.25) {};
		\node [style=none] (56) at (23, 0.75) {};
		\node [style=none] (57) at (17.25, -0.25) {};
		\node [style=none] (58) at (23, -1.25) {};
		\node [style=none] (59) at (25.25, 0.75) {};
		\node [style=none] (60) at (16.25, -0.25) {$=$};
		\node [style=boxsmall] (61) at (-12.5, 0) {};
		\node [style=boxsmall] (62) at (1.75, 0) {};
		\node [style=boxsmall] (63) at (11.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (5.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (4) to (1.center);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7.center) to (4);
		\draw [style=-, in=0, out=180, looseness=1.25] (7.center) to (3.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (8) to (12);
		\draw [style=-] (8) to (9.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (8) to (18.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (12);
		\draw [style=-] (16) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (18.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (10.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (15.center) to (10.center);
		\draw [style=-, in=-45, out=180] (21.center) to (23);
		\draw [style=-] (21.center) to (22.center);
		\draw [style=-] (31) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (28) to (27.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (28) to (25.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (29.center) to (25.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (23) to (32.center);
		\draw [style=-] (24.center) to (23);
		\draw [style=-] (32.center) to (33.center);
		\draw [style=-, in=0, out=-135, looseness=1.25] (41) to (46);
		\draw [style=-] (41) to (40.center);
		\draw [style=-, in=0, out=135, looseness=1.25] (41) to (45.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (48.center) to (46);
		\draw [style=-] (49) to (44);
		\draw [style=-, in=180, out=-45, looseness=1.25] (44) to (45.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (44) to (39.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (47.center) to (39.center);
		\draw [style=-, in=-45, out=180] (58.center) to (55);
		\draw [style=-] (58.center) to (52.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (55) to (56.center);
		\draw [style=-] (57.center) to (55);
		\draw [style=-] (56.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/cosetStatesDecompositionStatement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=box] (2) at (-5, 0) {$q^\dagger$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=box] (4) at (5, -1) {$i_H$};
		\node [style=box] (5) at (5, 1) {$r$};
		\node [style=Xbwdot] (6) at (7, 0) {};
		\node [style=none] (7) at (7.5, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (8) at (3.5, -1) {};
		\node [style=none] (9) at (3, -1.5) {\scriptsize $H$};
		\node [style=none] (10) at (9, 0) {};
		\node [style=none] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1.center) to (2);
		\draw [style=-] (2) to (3.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=0, out=-135, looseness=1.25] (6) to (4);
		\draw [style=-] (4) to (8);
		\draw [style=-] (6) to (10.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupAlgebra.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-2.5) rectangle (14.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (-13.5, 0) {};
		\node [style=Xbwdot, fill=black] (1) at (3.25, 0) {};
		\node [style=none] (2) at (4.75, 0) {};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-15, 0.5) {};
		\node [style=none] (5) at (-15, -0.5) {};
		\node [style=labelnode] (6) at (-10, 0) {$=$};
		\node [style=labelnode] (7) at (7, 0) {$=$};
		\node [style=labelnode] (8) at (9, 0) {$\ket{1_K}$};
		\node [style=labelnode] (9) at (-7, 0) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-2.5, 0) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-4.25, 0) {$\mapsto$};
		\node [style=none] (12) at (-13, -0.5) {\scriptsize $K$};
		\node [style=none] (13) at (2.75, -0.5) {\scriptsize $K$};
		\node [style=labelnode] (14) at (-10, -2) {coherent group multipication};
		\node [style=labelnode] (15) at (7, -2) {group unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0, looseness=1.00] (4.center) to (0);
		\draw [style=-, in=-153, out=0, looseness=1.00] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupAlgebraAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-1.25) rectangle (14.5,1);
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (10.75, 0) {$\mapsto$};
		\node [style=none] (1) at (-15, 0) {};
		\node [style=labelnode] (2) at (12.75, 0) {$\delta_{k,1_K}$};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$\mapsto$};
		\node [style=labelnode] (5) at (7, 0) {$=$};
		\node [style=labelnode] (6) at (9, 0) {$\ket{k}$};
		\node [style=labelnode] (7) at (-7.75, 0) {$\ket{k}$};
		\node [style=labelnode] (8) at (-2.75, -0.25) {$\sum\limits_{gh=k}\ket{g} \otimes \ket{h}$};
		\node [style=none] (9) at (-12, -0.5) {};
		\node [style=Xbwdot] (10) at (-13.5, 0) {};
		\node [style=none] (11) at (-12, 0.5) {};
		\node [style=none] (12) at (-14, -0.5) {\scriptsize$K$};
		\node [style=Xbwdot] (13) at (4.5, 0) {};
		\node [style=labelnode] (14) at (-10, 0) {$=$};
		\node [style=none] (15) at (5, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (10) to (1.center);
		\draw [style=-] (13) to (3.center);
		\draw [style=-, in=180, out=27] (10) to (11.center);
		\draw [style=-, in=180, out=-27] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupAlgebraWithAdjoints.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-17,-4) rectangle (14.5,5);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot, fill=black] (0) at (-14, 3) {};
		\node [style=Xbwdot, fill=black] (1) at (3.25, 3) {};
		\node [style=none] (2) at (5.25, 3) {};
		\node [style=none] (3) at (-12, 3) {};
		\node [style=none] (4) at (-16, 4) {};
		\node [style=none] (5) at (-16, 2) {};
		\node [style=labelnode] (6) at (-10, 3) {$=$};
		\node [style=labelnode] (7) at (7.5, 3) {$=$};
		\node [style=labelnode] (8) at (9.5, 3) {$\ket{1_K}$};
		\node [style=labelnode] (9) at (-7, 3) {$\ket{k} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (-2.5, 3) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-4.25, 3) {$\mapsto$};
		\node [style=none] (12) at (-13.5, 2.5) {\scriptsize $K$};
		\node [style=none] (13) at (2.75, 2.5) {\scriptsize $K$};
		\node [style=labelnode] (14) at (11.25, -2) {$\mapsto$};
		\node [style=none] (15) at (-16, -2) {};
		\node [style=labelnode] (16) at (13.25, -2) {$\delta_{k,1_K}$};
		\node [style=none] (17) at (3, -2) {};
		\node [style=labelnode] (18) at (-6, -2) {$\mapsto$};
		\node [style=labelnode] (19) at (7.5, -2) {$=$};
		\node [style=labelnode] (20) at (9.5, -2) {$\ket{k}$};
		\node [style=labelnode] (21) at (-7.75, -2) {$\ket{k}$};
		\node [style=labelnode] (22) at (-2.75, -2.25) {$\sum\limits_{gh=k}\ket{g} \otimes \ket{h}$};
		\node [style=none] (23) at (-12, -3) {};
		\node [style=Xbwdot] (24) at (-14, -2) {};
		\node [style=none] (25) at (-12, -1) {};
		\node [style=none] (26) at (-14.5, -2.5) {\scriptsize$K$};
		\node [style=Xbwdot] (27) at (5, -2) {};
		\node [style=labelnode] (28) at (-10, -2) {$=$};
		\node [style=none] (29) at (5.5, -2.5) {\scriptsize$K$};
		\node [style=labelnode] (30) at (-10, 1) {coherent group multipication};
		\node [style=labelnode] (31) at (7.5, 1) {group unit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4.center) to (0);
		\draw [style=-, in=-153, out=0] (5.center) to (0);
		\draw [style=-] (0) to (3.center);
		\draw [style=-] (1) to (2.center);
		\draw [style=-] (24) to (15.center);
		\draw [style=-] (27) to (17.center);
		\draw [style=-, in=180, out=27] (24) to (25.center);
		\draw [style=-, in=180, out=-27] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupAlgebra_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot, fill=black] (0) at (-9.5, 0) {};
		\node [style=dot, fill=black] (1) at (5, 0) {};
		\node [style=labelnode] (2) at (7, 0) {};
		\node [style=labelnode] (3) at (-7.5, 0) {};
		\node [style=labelnode] (4) at (-11.5, 1) {};
		\node [style=labelnode] (5) at (-11.5, -1) {};
		\node [style=labelnode] (6) at (-6, 0) {$=$};
		\node [style=labelnode] (7) at (8.5, 0) {$=$};
		\node [style=labelnode] (8) at (10, 0) {$\ket{1_G}$};
		\node [style=labelnode] (9) at (-3.5, 0) {$\ket{g} \otimes \ket{h}$};
		\node [style=labelnode] (10) at (0.5, 0) {$\ket{gh}$};
		\node [style=labelnode] (11) at (-1.5, 0) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (4) to (0);
		\draw [style=-, in=-153, out=0] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupHomom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 2.5) {};
		\node [style=labelnode] (1) at (0, 2.5) {$=$};
		\node [style=labelnode] (2) at (2, 1.75) {};
		\node [style=Xbwdot] (3) at (2.25, 0) {};
		\node [style=Xbwdot] (4) at (-6, 0) {};
		\node [style=Xbwdot] (5) at (6, 2.5) {};
		\node [style=Xbwdot] (6) at (-6, 2.5) {};
		\node [style=box] (7) at (4, 1.75) {$F$};
		\node [style=box] (8) at (4, 3.25) {$F$};
		\node [style=box] (9) at (-4, 2.5) {$F$};
		\node [style=labelnode] (10) at (-7.5, 1.75) {};
		\node [style=labelnode] (11) at (2, 3.25) {};
		\node [style=labelnode] (12) at (-7.5, 3.25) {};
		\node [style=labelnode] (13) at (7.5, 2.5) {};
		\node [style=box] (14) at (-4, 0) {$F$};
		\node [style=labelnode] (15) at (-2, 0) {};
		\node [style=labelnode] (16) at (4.5, 0) {};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (11.5, 2.75) {(multiplication)};
		\node [style=labelnode] (19) at (11.5, 0) {(unit)};
		\node [style=box] (20) at (-4, -2.5) {$F$};
		\node [style=labelnode] (21) at (-7.5, -2.5) {};
		\node [style=boxsmall] (22) at (6, -2.5) {};
		\node [style=labelnode] (23) at (0, -2.5) {$=$};
		\node [style=box] (24) at (4, -2.5) {$F$};
		\node [style=labelnode] (25) at (7.5, -2.5) {};
		\node [style=boxsmall] (26) at (-6, -2.5) {};
		\node [style=labelnode] (27) at (2, -2.5) {};
		\node [style=labelnode] (28) at (-2, -2.5) {};
		\node [style=labelnode] (29) at (11.5, -2.5) {(inverse)};
		\node [style=none] (30) at (-5.5, 3) {\scriptsize$H$};
		\node [style=none] (31) at (6.5, 2) {\scriptsize$K$};
		\node [style=none] (32) at (-6.5, 0.5) {\scriptsize$H$};
		\node [style=none] (33) at (1.75, -0.5) {\scriptsize$K$};
		\node [style=none] (34) at (6.5, -3) {\scriptsize$K$};
		\node [style=none] (35) at (-6.5, -3) {\scriptsize$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (12) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10) to (6);
		\draw [style=-] (6) to (9);
		\draw [style=-] (9) to (0);
		\draw [style=-] (11) to (8);
		\draw [style=-, in=135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (2) to (7);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (5);
		\draw [style=-] (5) to (13);
		\draw [style=-] (4) to (14);
		\draw [style=-] (14) to (15);
		\draw [style=-] (3) to (16);
		\draw [style=-] (27) to (24);
		\draw [style=-] (24) to (22);
		\draw [style=-] (22) to (25);
		\draw [style=-] (21) to (26);
		\draw [style=-] (26) to (20);
		\draw [style=-] (20) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupHomomAntipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4, 0) {$F$};
		\node [style=box] (1) at (4, 0) {$F$};
		\node [style=boxsmall] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6.75, -0.5) {\scriptsize $G$};
		\node [style=labelnode] (4) at (2, 0) {};
		\node [style=labelnode] (5) at (-2, 0) {};
		\node [style=labelnode] (6) at (8, 0) {};
		\node [style=labelnode] (7) at (-8, 0) {};
		\node [style=boxsmall] (8) at (6, 0) {};
		\node [style=labelnode] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (6.75, -0.5) {\scriptsize $K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (1);
		\draw [style=-] (1) to (8);
		\draw [style=-] (8) to (6);
		\draw [style=-] (7) to (2);
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupHomomInverseLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-8, 1) {};
		\node [style=labelnode] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-10.5, -0.5) {\scriptsize$G$};
		\node [style=none] (3) at (-12, 0) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=Xbwdot] (5) at (-4, 0) {};
		\node [style=Zbwdot] (6) at (-10, 0) {};
		\node [style=none] (7) at (-8, -1) {};
		\node [style=none] (8) at (-3.5, -0.5) {\scriptsize$K$};
		\node [style=box] (9) at (-6, 1) {$F$};
		\node [style=none] (10) at (-6, -1) {};
		\node [style=box] (11) at (-7, -1) {$F$};
		\node [style=none] (12) at (3.5, -0.5) {\scriptsize$G$};
		\node [style=none] (13) at (8, 0) {};
		\node [style=Zbwdot] (14) at (4, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=Xbwdot] (16) at (6, 0) {};
		\node [style=none] (17) at (6.5, -0.5) {\scriptsize$K$};
		\node [style=none] (18) at (-7.5, 1.75) {\scriptsize$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (6);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (7.center);
		\draw [style=-] (5) to (4.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (0);
		\draw [style=-] (0) to (9);
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-, in=-135, out=0, looseness=1.25] (10.center) to (5);
		\draw [style=-] (7.center) to (11);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (15.center) to (14);
		\draw [style=-] (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupHomomInverseLawProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxsmall] (0) at (-8, 1.5) {};
		\node [style=labelnode] (1) at (0, 2.5) {$=$};
		\node [style=none] (2) at (-10.5, 2) {\scriptsize$K$};
		\node [style=none] (3) at (-12, 2.5) {};
		\node [style=none] (4) at (-2, 2.5) {};
		\node [style=Xbwdot] (5) at (-4, 2.5) {};
		\node [style=Zbwdot] (6) at (-10, 2.5) {};
		\node [style=none] (7) at (-8, 3.5) {};
		\node [style=none] (8) at (-3.5, 2) {\scriptsize$K$};
		\node [style=box] (9) at (-6, 1.5) {$F$};
		\node [style=none] (10) at (-6, 3.5) {};
		\node [style=box] (11) at (-7, 3.5) {$F$};
		\node [style=none] (12) at (-10.5, -2) {\scriptsize$K$};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=Zbwdot] (14) at (-10, -1.5) {};
		\node [style=labelnode] (15) at (0, -1.5) {$=$};
		\node [style=none] (16) at (-12, -1.5) {};
		\node [style=Xbwdot] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-3.5, -2) {\scriptsize$K$};
		\node [style=none] (19) at (8.5, 2) {\scriptsize$K$};
		\node [style=none] (20) at (3.5, 2) {\scriptsize$K$};
		\node [style=boxsmall] (21) at (6, 1.5) {};
		\node [style=none] (22) at (6, 3.5) {};
		\node [style=none] (23) at (6.5, 1) {\scriptsize$K$};
		\node [style=none] (24) at (12, 2.5) {};
		\node [style=Zbwdot] (25) at (4, 2.5) {};
		\node [style=Xbwdot] (26) at (8, 2.5) {};
		\node [style=none] (27) at (2, 2.5) {};
		\node [style=box] (28) at (10, 2.5) {$F$};
		\node [style=none] (29) at (-7.5, 1) {\scriptsize$K$};
		\node [style=labelnode] (30) at (6, -0.5) {$\verteq$};
		\node [style=box] (31) at (10, -1.5) {$F$};
		\node [style=none] (32) at (3.5, -2) {\scriptsize$K$};
		\node [style=none] (33) at (12, -1.5) {};
		\node [style=Xbwdot] (34) at (8, -1.5) {};
		\node [style=none] (35) at (8.5, -2) {\scriptsize$K$};
		\node [style=none] (36) at (2, -1.5) {};
		\node [style=Zbwdot] (37) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3.center) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (7.center);
		\draw [style=-] (5) to (4.center);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (0);
		\draw [style=-] (0) to (9);
		\draw [style=-, in=-135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-, in=135, out=0, looseness=1.25] (10.center) to (5);
		\draw [style=-] (7.center) to (11);
		\draw [style=-] (11) to (10.center);
		\draw [style=-] (16.center) to (14);
		\draw [style=-] (17) to (13.center);
		\draw [style=-] (27.center) to (25);
		\draw [style=-, in=180, out=45, looseness=1.25] (25) to (22.center);
		\draw [style=-, in=135, out=0, looseness=1.25] (22.center) to (26);
		\draw [style=-, in=180, out=-45, looseness=1.25] (25) to (21);
		\draw [style=-, in=-135, out=0, looseness=1.25] (21) to (26);
		\draw [style=-] (26) to (28);
		\draw [style=-] (28) to (24.center);
		\draw [style=-] (36.center) to (37);
		\draw [style=-] (34) to (31);
		\draw [style=-] (31) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/groupHomom_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-2, 3) {};
		\node [style=labelnode] (1) at (0, 3) {$=$};
		\node [style=labelnode] (2) at (2, 2) {};
		\node [style=Xbwdot] (3) at (2.5, 0) {};
		\node [style=Xbwdot] (4) at (-6, 0) {};
		\node [style=Xbwdot] (5) at (6, 3) {};
		\node [style=Xbwdot] (6) at (-6, 3) {};
		\node [style=none] (7) at (6.5, 2.5) {\scriptsize $K$};
		\node [style=box] (8) at (4, 2) {$F$};
		\node [style=box] (9) at (4, 4) {$F$};
		\node [style=box] (10) at (-4, 3) {$F$};
		\node [style=labelnode] (11) at (-7.5, 2.25) {};
		\node [style=labelnode] (12) at (2, 4) {};
		\node [style=labelnode] (13) at (-7.5, 3.75) {};
		\node [style=labelnode] (14) at (8, 3) {};
		\node [style=box] (15) at (-4, 0) {$F$};
		\node [style=labelnode] (16) at (-2, 0) {};
		\node [style=labelnode] (17) at (6, 0) {};
		\node [style=labelnode] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (2, -0.5) {\scriptsize $K$};
		\node [style=none] (20) at (-6.5, -0.5) {\scriptsize $G$};
		\node [style=none] (21) at (-5.5, 2.5) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (13) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11) to (6);
		\draw [style=-] (6) to (10);
		\draw [style=-] (10) to (0);
		\draw [style=-] (12) to (9);
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (5);
		\draw [style=-] (2) to (8);
		\draw [style=-, in=-135, out=0, looseness=1.25] (8) to (5);
		\draw [style=-] (5) to (14);
		\draw [style=-] (4) to (15);
		\draw [style=-] (15) to (16);
		\draw [style=-] (3) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/irrep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-16.25, 0) {$=$};
		\node [style=labelnode] (1) at (-14.75, -1) {};
		\node [style=Xbwdot] (2) at (-5.5, 0) {};
		\node [style=Xbwdot] (3) at (-21.75, 0) {};
		\node [style=box] (4) at (-12.25, -1) {$\rho$};
		\node [style=box] (5) at (-12.25, 1) {$\rho$};
		\node [style=box] (6) at (-19.25, 0) {$\rho$};
		\node [style=labelnode] (7) at (-23.75, -1) {};
		\node [style=labelnode] (8) at (-14.75, 1) {};
		\node [style=labelnode] (9) at (-23.75, 1) {};
		\node [style=box] (10) at (-3, 0) {$\rho$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (-6, -0.5) {\scriptsize $G$};
		\node [style=none] (13) at (-21.25, -0.5) {\scriptsize $G$};
		\node [style=boxsmall] (14) at (10, 0) {};
		\node [style=none] (15) at (10.5, -0.5) {\scriptsize $G$};
		\node [style=box] (16) at (12.5, 0) {$\rho$};
		\node [style=labelnode] (17) at (15.5, 0) {$=$};
		\node [style=labelnode] (18) at (8, 0) {};
		\node [style=box] (19) at (19, 0) {$\rho^\dagger$};
		\node [style=Zbwdot] (20) at (21.5, -1) {};
		\node [style=Zbwdot] (21) at (22.5, -1) {};
		\node [style=none] (22) at (19, -2) {};
		\node [style=none] (23) at (18, 1.75) {};
		\node [style=none] (24) at (17, 0.75) {};
		\node [style=none] (25) at (18.5, -0.25) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (4, -0.5) {};
		\node [style=none] (29) at (4, 0.5) {};
		\node [style=none] (30) at (-11.75, -0.75) {};
		\node [style=none] (31) at (-11.75, 0.75) {};
		\node [style=none] (32) at (-10.75, 0) {};
		\node [style=none] (33) at (-11.75, -1.25) {};
		\node [style=none] (34) at (-9.5, 0.5) {};
		\node [style=none] (35) at (-11.75, 1.25) {};
		\node [style=none] (36) at (-9.5, -0.5) {};
		\node [style=none] (37) at (-2.5, 0.25) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-2.5, -0.25) {};
		\node [style=none] (40) at (-1.5, 0.5) {};
		\node [style=none] (41) at (2, -0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (1.5, 0) {};
		\node [style=none] (44) at (18.5, 0.25) {};
		\node [style=none] (45) at (18.5, 1.25) {};
		\node [style=none] (46) at (17.5, 0.75) {};
		\node [style=none] (47) at (23, 0.75) {};
		\node [style=none] (48) at (18.5, 1.25) {};
		\node [style=none] (49) at (23, -0.25) {};
		\node [style=none] (50) at (18, 1.75) {};
		\node [style=none] (51) at (-18.75, -0.25) {};
		\node [style=none] (52) at (-18.75, 0.25) {};
		\node [style=none] (53) at (-17.75, -0.5) {};
		\node [style=none] (54) at (-17.75, 0.5) {};
		\node [style=none] (55) at (13, -0.25) {};
		\node [style=none] (56) at (13, 0.25) {};
		\node [style=none] (57) at (14, -0.5) {};
		\node [style=none] (58) at (14, 0.5) {};
		\node [style=none] (59) at (17, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (14) to (16);
		\draw [style=-] (18) to (14);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22.center) to (20);
		\draw [style=-] (20) to (21);
		\draw [style=->, in=90, out=180, looseness=1.25] (23.center) to (24.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (24.center) to (25.center);
		\draw [style=-] (27.center) to (29.center);
		\draw [style=-] (26.center) to (28.center);
		\draw [style=->, in=90, out=0, looseness=1.25] (31.center) to (32.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (32.center) to (30.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (35.center) to (34.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (33.center) to (36.center);
		\draw [style=-, in=180, out=0] (37.center) to (40.center);
		\draw [style=-, in=180, out=0] (39.center) to (38.center);
		\draw [style=->, in=90, out=180, looseness=1.25] (42.center) to (43.center);
		\draw [style=-, in=180, out=-90, looseness=1.25] (43.center) to (41.center);
		\draw [style=-, in=90, out=180, looseness=1.25] (45.center) to (46.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (46.center) to (44.center);
		\draw [style=-, in=180, out=0] (50.center) to (47.center);
		\draw [style=-, in=180, out=0] (48.center) to (49.center);
		\draw [style=-, in=180, out=0] (52.center) to (54.center);
		\draw [style=-, in=180, out=0] (51.center) to (53.center);
		\draw [style=-, in=180, out=0] (56.center) to (58.center);
		\draw [style=-, in=180, out=0] (55.center) to (57.center);
		\draw [style=-] (59.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (2, 0) {};
		\node [style=labelnode] (1) at (6, 0) {};
		\node [style=labelnode] (2) at (0, 0) {$=$};
		\node [style=labelnode] (3) at (-9, 0) {};
		\node [style=labelnode] (4) at (-2, 0) {};
		\node [style=box] (5) at (-6.75, 0) {$F$};
		\node [style=box] (6) at (-4.25, 0) {$F^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (5);
		\draw [style=-] (5) to (6);
		\draw [style=-] (6) to (4);
		\draw [style=-] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/killingNonAnnihilator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-8.25, 3) {$q^\dagger$};
		\node [style=none] (1) at (-10.75, 3) {};
		\node [style=effect] (2) at (-5.75, 3) {$\chi$};
		\node [style=none] (3) at (-4, 2) {$=$};
		\node [style=none] (4) at (-10.75, 1) {};
		\node [style=Zbwdot] (5) at (-8.25, 1) {};
		\node [style=none] (6) at (-7.75, 0.5) {\scriptsize $H$};
		\node [style=none] (7) at (3, 1.5) {\scriptsize$G$};
		\node [style=effect] (8) at (4.5, 2) {$\chi$};
		\node [style=labelnode] (9) at (-2.5, 1) {};
		\node [style=Xbwdot] (10) at (2.5, 2) {};
		\node [style=box] (11) at (0, 1) {$i_H$};
		\node [style=box] (12) at (0, 3) {$q^\dagger$};
		\node [style=labelnode] (13) at (-2.5, 3) {};
		\node [style=box] (14) at (10.5, 3) {$q^\dagger$};
		\node [style=effect] (15) at (13.5, 3) {$\chi$};
		\node [style=labelnode] (16) at (8, 3) {};
		\node [style=none] (17) at (6.5, 2) {$=$};
		\node [style=box] (18) at (10.5, 1) {$i_H$};
		\node [style=labelnode] (19) at (8, 1) {};
		\node [style=effect] (20) at (13.5, 1) {$\chi$};
		\node [style=labelnode] (21) at (-9, -3) {$\Rightarrow$};
		\node [style=none] (22) at (-5, -3) {};
		\node [style=none] (23) at (-4, -5) {};
		\node [style=none] (24) at (-4, -1) {};
		\node [style=none] (25) at (-6.75, -3) {either};
		\node [style=none] (26) at (-3.5, -2) {};
		\node [style=box] (27) at (-1.5, -2) {$q^\dagger$};
		\node [style=effect] (28) at (0.5, -2) {$\chi$};
		\node [style=none] (29) at (2.5, -2) {$=$};
		\node [style=none] (30) at (6, -2) {$0$};
		\node [style=none] (31) at (0, -4.5) {\scriptsize $H$};
		\node [style=none] (32) at (-3.5, -4) {};
		\node [style=Zbwdot] (33) at (-0.5, -4) {};
		\node [style=none] (34) at (2.5, -4) {$=$};
		\node [style=box] (35) at (6, -4) {$i_H$};
		\node [style=labelnode] (36) at (4, -4) {};
		\node [style=effect] (37) at (8, -4) {$\chi$};
		\node [style=labelnode] (38) at (-9, -5) {\scriptsize{enough classical states}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (0) to (2);
		\draw [style=-] (1.center) to (0);
		\draw [style=-] (4.center) to (5);
		\draw [style=-] (11) to (9);
		\draw [style=-] (13) to (12);
		\draw [style=-, in=135, out=0, looseness=1.25] (12) to (10);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11) to (10);
		\draw [style=-] (10) to (8);
		\draw [style=-] (18) to (19);
		\draw [style=-] (16) to (14);
		\draw [style=-] (14) to (15);
		\draw [style=-] (18) to (20);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
		\draw [style=-, in=180, out=0] (22.center) to (24.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (27) to (28);
		\draw [style=-] (26.center) to (27);
		\draw [style=-] (32.center) to (33);
		\draw [style=-] (35) to (36);
		\draw [style=-] (35) to (37);
		\draw [style=->] (38) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/multiplicativeChar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 3) {$=$};
		\node [style=labelnode] (1) at (2, 2.25) {};
		\node [style=Xbwdot] (2) at (-4.5, 0) {};
		\node [style=Xbwdot] (3) at (-4.5, 3) {};
		\node [style=effect] (4) at (4, 2.25) {$\chi$};
		\node [style=effect] (5) at (4, 3.75) {$\chi$};
		\node [style=effect] (6) at (-2.5, 3) {$\chi$};
		\node [style=labelnode] (7) at (-6, 2.25) {};
		\node [style=labelnode] (8) at (2, 3.75) {};
		\node [style=labelnode] (9) at (-6, 3.75) {};
		\node [style=effect] (10) at (-2.5, 0) {$\chi$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=boxsmall] (12) at (-4.5, -2.5) {};
		\node [style=effect] (13) at (-2.5, -2.5) {$\chi$};
		\node [style=labelnode] (14) at (0, -2.5) {$=$};
		\node [style=labelnode] (15) at (-6, -2.5) {};
		\node [style=state] (16) at (3, -2.25) {$\chi^\dagger$};
		\node [style=Zbwdot] (17) at (5, -2.5) {};
		\node [style=Zbwdot] (18) at (6, -2.5) {};
		\node [style=labelnode] (19) at (2, -3.5) {};
		\node [style=empty diagram] (20) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (12);
		\draw [style=-, in=135, out=0, looseness=1.25] (16) to (17);
		\draw [style=-, in=-135, out=0, looseness=1.25] (19) to (17);
		\draw [style=-] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/multiplicativeCharInverseConditionProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 0) {$\Rightarrow$};
		\node [style=labelnode] (1) at (8.5, 0) {$=$};
		\node [style=state] (2) at (10.5, 0.75) {$\chi^\dagger$};
		\node [style=Zbwdot] (3) at (12.5, 0) {};
		\node [style=Zbwdot] (4) at (13.5, 0) {};
		\node [style=labelnode] (5) at (10, -1) {};
		\node [style=Xbwdot] (6) at (-8.5, 0) {};
		\node [style=state] (7) at (-11.5, 0.75) {$\chi^\dagger$};
		\node [style=Xbwdot] (8) at (-9.5, 0) {};
		\node [style=labelnode] (9) at (-12, -1) {};
		\node [style=labelnode] (10) at (-5.5, 0) {};
		\node [style=effect] (11) at (-3.5, 0) {$\chi$};
		\node [style=labelnode] (12) at (-7, 0) {$=$};
		\node [style=effect] (13) at (6, 1.75) {$\chi$};
		\node [style=Zbwdot] (14) at (7, 0) {};
		\node [style=Zbwdot] (15) at (6, 0) {};
		\node [style=Xbwdot] (16) at (3, 1) {};
		\node [style=Xbwdot] (17) at (4, 1) {};
		\node [style=labelnode] (18) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (2) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (5) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-, in=135, out=0, looseness=1.25] (7) to (8);
		\draw [style=-, in=-135, out=0, looseness=1.25] (9) to (8);
		\draw [style=-] (8) to (6);
		\draw (10) to (11);
		\draw [style=-] (15) to (14);
		\draw [style=-] (16) to (17);
		\draw [in=180, out=45] (17) to (13);
		\draw [in=135, out=-45] (17) to (15);
		\draw [in=-135, out=0] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/multiplicativeChar_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (2, 0.5) {};
		\node [style=Xbwdot] (2) at (-5, -1.5) {};
		\node [style=Xbwdot] (3) at (-5, 1.5) {};
		\node [style=effect] (4) at (4.5, 0.5) {$\chi$};
		\node [style=effect] (5) at (4.5, 2.5) {$\chi$};
		\node [style=effect] (6) at (-2.5, 1.5) {$\chi$};
		\node [style=labelnode] (7) at (-7, 0.5) {};
		\node [style=labelnode] (8) at (2, 2.5) {};
		\node [style=labelnode] (9) at (-7, 2.5) {};
		\node [style=effect] (10) at (-2.5, -1.5) {$\chi$};
		\node [style=labelnode] (11) at (0, -1.5) {$=$};
		\node [style=none] (12) at (-5.5, -2) {\scriptsize $K$};
		\node [style=none] (13) at (-4.5, 1) {\scriptsize $K$};
		\node [style=boxsmall] (14) at (-5, -4) {};
		\node [style=none] (15) at (-4.5, -4.5) {\scriptsize $K$};
		\node [style=effect] (16) at (-2.5, -4) {$\chi$};
		\node [style=labelnode] (17) at (0, -4) {$=$};
		\node [style=labelnode] (18) at (-7, -4) {};
		\node [style=state] (19) at (3, -4) {$\chi^\dagger$};
		\node [style=Zbwdot] (20) at (5, -4) {};
		\node [style=Zbwdot] (21) at (6, -4) {};
		\node [style=labelnode] (22) at (2, -5) {};
		\node [style=none] (23) at (5.25, -4.5) {\scriptsize $K$};
		\node [style=none] (24) at (6.5, -4.5) {\scriptsize $K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (9) to (3);
		\draw [style=-, in=-135, out=0, looseness=1.25] (7) to (3);
		\draw [style=-] (3) to (6);
		\draw [style=-] (8) to (5);
		\draw [style=-] (1) to (4);
		\draw [style=-] (2) to (10);
		\draw [style=-] (14) to (16);
		\draw [style=-] (18) to (14);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=-135, out=0, looseness=1.25] (22) to (20);
		\draw [style=-] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=effect] (5) at (5, 2) {$\chi$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (6.5, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (7, -1) {$q$};
		\node [style=Zbwdot] (1) at (5, 0) {};
		\node [style=Zbwdot] (2) at (3.5, 0) {};
		\node [style=effect] (3) at (12, 1) {$\chi$};
		\node [style=effect] (4) at (12, -1) {$b$};
		\node [style=none] (5) at (7, 1) {};
		\node [style=none] (6) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=none] (7) at (4, 0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (8) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (9) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (10) at (9.5, -1) {$s$};
		\node [style=none] (11) at (-12, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-11.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (13) at (-10, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (14) at (-9.5, 1) {};
		\node [style=Xbwdot] (15) at (-5.5, -1) {};
		\node [style=effect] (16) at (-2.5, 2) {$\chi$};
		\node [style=effect] (17) at (-2.5, -1) {$b$};
		\node [style=box] (18) at (-7.5, 0) {$f$};
		\node [style=Zbwdot] (19) at (-12.5, 1) {};
		\node [style=Xbwdot] (20) at (-12.5, -2) {};
		\node [style=none] (21) at (-7.5, -2) {};
		\node [style=none] (22) at (-7.5, 2) {};
		\node [style=none] (23) at (-4.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=tightlabelnode] (25) at (-14, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (26) at (-1, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (1);
		\draw [style=-, in=180, out=-45, looseness=1.25] (1) to (0);
		\draw [style=-, in=180, out=45, looseness=1.25] (1) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (5.center) to (3);
		\draw [style=-] (0) to (10);
		\draw [style=-] (10) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (19) to (14);
		\draw [style=-, in=180, out=-45, looseness=1.25] (14) to (18);
		\draw [style=-, in=135, out=0, looseness=1.25] (18) to (15);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (17);
		\draw [style=-, in=180, out=45, looseness=1.25] (14) to (22.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (22.center) to (16);
		\draw [style=-, in=0, out=-135, looseness=1.25] (15) to (21.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-7.5, -1) {$q$};
		\node [style=Zbwdot] (1) at (-9.5, 0) {};
		\node [style=Zbwdot] (2) at (-11, 0) {};
		\node [style=effect] (3) at (-2.5, 1) {$\chi$};
		\node [style=effect] (4) at (-2.5, -1) {$b$};
		\node [style=none] (5) at (-7.5, 1) {};
		\node [style=none] (6) at (-10, -0.5) {\scriptsize $G$};
		\node [style=none] (7) at (-10.5, 0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (8) at (-12.5, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (9) at (-1, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (10) at (-5, -1) {$s$};
		\node [style=labelnode] (11) at (0, 0) {$=$};
		\node [style=effect] (12) at (12, 1) {$\chi$};
		\node [style=tightlabelnode] (13) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (14) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=box] (15) at (7, -1) {$q$};
		\node [style=none] (16) at (4, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (17) at (3.5, 0) {};
		\node [style=Zbwdot] (18) at (5, 0) {};
		\node [style=effect] (19) at (10, -1) {$g_b H$};
		\node [style=none] (20) at (7, 1) {};
		\node [style=tightlabelnode] (21) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=box] (22) at (-6.5, -4) {$s$};
		\node [style=effect] (23) at (-4.5, -4) {$b$};
		\node [style=none] (24) at (-8.5, -4) {};
		\node [style=none] (25) at (-3, -4) {$=$};
		\node [style=none] (26) at (-2, -4) {};
		\node [style=box] (27) at (0, -4) {$s$};
		\node [style=effect] (28) at (4, -4) {$g_b H$};
		\node [style=box] (29) at (2, -4) {$s^\dagger$};
		\node [style=none] (30) at (6, -4) {$=$};
		\node [style=effect] (31) at (9, -4) {$g_b H$};
		\node [style=none] (32) at (7, -4) {};
		\node [style=labelnode] (33) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (1);
		\draw [style=-, in=180, out=-45, looseness=1.25] (1) to (0);
		\draw [style=-, in=180, out=45, looseness=1.25] (1) to (5.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (5.center) to (3);
		\draw [style=-] (0) to (10);
		\draw [style=-] (10) to (4);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (18) to (15);
		\draw [style=-, in=180, out=45, looseness=1.25] (18) to (20.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (20.center) to (12);
		\draw [style=-] (15) to (19);
		\draw [style=-] (22) to (23);
		\draw [style=-] (24.center) to (22);
		\draw [style=-] (26.center) to (27);
		\draw [style=-] (27) to (29);
		\draw [style=-] (29) to (28);
		\draw [style=-] (32.center) to (31);
		\draw [style=->] (33) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine3a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-8, 1) {};
		\node [style=none] (2) at (-11, 0.5) {\scriptsize $G$};
		\node [style=effect] (3) at (-3, 1) {$\chi$};
		\node [style=tightlabelnode] (4) at (-13, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (5) at (-1.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=box] (6) at (-8, -1) {$q$};
		\node [style=effect] (7) at (-5, -1) {$g_b H$};
		\node [style=Zbwdot] (8) at (-10, 0) {};
		\node [style=Zbwdot] (9) at (-11.5, 0) {};
		\node [style=none] (10) at (-10.5, -0.5) {\scriptsize $G$};
		\node [style=tightlabelnode] (11) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=tightlabelnode] (12) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=none] (13) at (4, 0.75) {\scriptsize $G/H$};
		\node [style=none] (14) at (4.5, -0.75) {\scriptsize $G/H$};
		\node [style=box] (15) at (7, 1) {$q^\dagger$};
		\node [style=none] (16) at (7, -1) {};
		\node [style=effect] (17) at (12, 1) {$\chi$};
		\node [style=effect] (18) at (10, -1) {$g_b H$};
		\node [style=Zbwdot] (19) at (3.5, 0) {};
		\node [style=Zbwdot] (20) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (8);
		\draw [style=-, in=180, out=-45, looseness=1.25] (8) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (8) to (1.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (1.center) to (3);
		\draw [style=-] (6) to (7);
		\draw [style=-, in=180, out=0, looseness=1.25] (19) to (20);
		\draw [style=-, in=180, out=-45, looseness=1.25] (20) to (16.center);
		\draw [style=-, in=180, out=45, looseness=1.25] (20) to (15);
		\draw [style=-, in=180, out=0, looseness=1.25] (15) to (17);
		\draw [style=-] (16.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine3b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=effect] (1) at (12, 1) {$\chi$};
		\node [style=tightlabelnode] (2) at (13.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (3) at (4.5, -0.5) {\scriptsize $G$};
		\node [style=none] (4) at (4, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (3.5, 0) {};
		\node [style=Zbwdot] (6) at (5, 0) {};
		\node [style=effect] (7) at (9.25, 0) {$g_b$};
		\node [style=none] (8) at (7, 1) {};
		\node [style=tightlabelnode] (9) at (2, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=none] (10) at (-10, -0.5) {\scriptsize $G$};
		\node [style=box] (11) at (-7.5, -1) {$q$};
		\node [style=effect] (12) at (-4.5, -1) {$g_b H$};
		\node [style=none] (13) at (-7.5, 1) {};
		\node [style=tightlabelnode] (14) at (-1, 1) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=tightlabelnode] (15) at (-12.5, 0) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=Zbwdot] (16) at (-11, 0) {};
		\node [style=effect] (17) at (-2.5, 1) {$\chi$};
		\node [style=Zbwdot] (18) at (-9.5, 0) {};
		\node [style=none] (19) at (-10.5, 0.5) {\scriptsize $G$};
		\node [style=Zbwdot] (20) at (10.5, -2) {};
		\node [style=none] (21) at (11, -1.5) {\scriptsize $H$};
		\node [style=Xbwdot] (22) at (7, -1) {};
		\node [style=none] (23) at (6.5, -1.5) {\scriptsize $G$};
		\node [style=box] (24) at (9, -2) {$i_H^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (16) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (18) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (18) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (17);
		\draw [style=-] (11) to (12);
		\draw [style=-] (24) to (20);
		\draw [style=-, in=180, out=-45, looseness=1.25] (22) to (24);
		\draw [style=-, in=180, out=45, looseness=1.25] (22) to (7);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {$=$};
		\node [style=effect] (1) at (-2.5, 3.5) {$\chi$};
		\node [style=tightlabelnode] (2) at (-1, 3.5) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (3) at (-10, 2) {\scriptsize $G$};
		\node [style=none] (4) at (-10.5, 3) {\scriptsize $G$};
		\node [style=Zbwdot] (5) at (-11, 2.5) {};
		\node [style=Zbwdot] (6) at (-9.5, 2.5) {};
		\node [style=effect] (7) at (-5.25, 2.5) {$g_b$};
		\node [style=none] (8) at (-7.5, 3.5) {};
		\node [style=tightlabelnode] (9) at (-12.5, 2.5) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=Zbwdot] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-3.5, 1) {\scriptsize $H$};
		\node [style=Xbwdot] (12) at (-7.5, 1.5) {};
		\node [style=none] (13) at (-8, 1) {\scriptsize $G$};
		\node [style=box] (14) at (-5.5, 0.5) {$i_H^\dagger$};
		\node [style=Xbwdot] (15) at (6, 2.5) {};
		\node [style=effect] (16) at (8.25, 3.5) {$g_b$};
		\node [style=none] (17) at (5.5, 2) {\scriptsize $G$};
		\node [style=Zbwdot] (18) at (9.5, 1.5) {};
		\node [style=none] (19) at (10, 2) {\scriptsize $H$};
		\node [style=box] (20) at (8, 1.5) {$i_H^\dagger$};
		\node [style=state] (21) at (2.5, 2.5) {$\chi^\dagger$};
		\node [style=boxsmall] (22) at (4.5, 2.5) {};
		\node [style=none] (23) at (11.5, 2.5) {$=$};
		\node [style=none] (24) at (-13.5, -2.5) {$=$};
		\node [style=box] (25) at (-3.5, -3.5) {$i_H^\dagger$};
		\node [style=effect] (26) at (-3.25, -1.5) {$g_b$};
		\node [style=none] (27) at (-1.5, -3) {\scriptsize $H$};
		\node [style=boxsmall] (28) at (-5, -1.5) {};
		\node [style=none] (29) at (0, -2.5) {$=$};
		\node [style=state] (30) at (-9, -2.5) {$\chi^\dagger$};
		\node [style=Zbwdot] (31) at (-2, -3.5) {};
		\node [style=none] (32) at (-7.5, -3) {\scriptsize $G$};
		\node [style=Xbwdot] (33) at (-7, -2.5) {};
		\node [style=boxsmall] (34) at (-5, -3.5) {};
		\node [style=none] (35) at (10, -3) {\scriptsize $H$};
		\node [style=state] (36) at (2.5, -2.5) {$\chi^\dagger$};
		\node [style=Xbwdot] (37) at (4.5, -2.5) {};
		\node [style=Zbwdot] (38) at (9.5, -3.5) {};
		\node [style=box] (39) at (8, -3.5) {$i_H^\dagger$};
		\node [style=none] (40) at (4, -3) {\scriptsize $G$};
		\node [style=boxsmall] (41) at (6.5, -3.5) {};
		\node [style=effect] (42) at (6.5, -1.5) {$g_b^{-1}$};
		\node [style=tightlabelnode] (43) at (10, 3.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=tightlabelnode] (44) at (-1.5, -1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=tightlabelnode] (45) at (8.5, -1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (46) at (4, 2) {\scriptsize $G$};
		\node [style=none] (47) at (6, -4) {\scriptsize $G$};
		\node [style=none] (48) at (-5.5, -4) {\scriptsize $G$};
		\node [style=none] (49) at (-5.5, -2.25) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (5) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (6) to (8.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (8.center) to (1);
		\draw [style=-] (14) to (10);
		\draw [style=-, in=180, out=-45, looseness=1.25] (12) to (14);
		\draw [style=-, in=180, out=45, looseness=1.25] (12) to (7);
		\draw [style=-, in=180, out=-45, looseness=1.25] (6) to (12);
		\draw [style=-] (20) to (18);
		\draw [style=-, in=180, out=-45, looseness=1.25] (15) to (20);
		\draw [style=-, in=180, out=45, looseness=1.25] (15) to (16);
		\draw [style=-] (21) to (22);
		\draw [style=-] (22) to (15);
		\draw [style=-] (25) to (31);
		\draw [style=-] (30) to (33);
		\draw [style=-, in=180, out=45, looseness=1.25] (33) to (28);
		\draw [style=-, in=180, out=-45, looseness=1.25] (33) to (34);
		\draw [style=-] (28) to (26);
		\draw [style=-] (34) to (25);
		\draw [style=-] (39) to (38);
		\draw [style=-] (36) to (37);
		\draw [style=-, in=180, out=-45, looseness=1.25] (37) to (41);
		\draw [style=-] (41) to (39);
		\draw [style=-, in=180, out=45, looseness=1.25] (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-8, -1) {$\chi^\dagger$};
		\node [style=none] (1) at (-2, -0.5) {\scriptsize $H$};
		\node [style=none] (2) at (-10, 0) {$=$};
		\node [style=none] (3) at (5.75, 0) {$=$};
		\node [style=boxsmall] (4) at (-3.75, -1) {};
		\node [style=box] (5) at (-5.5, -1) {$i_H^\dagger$};
		\node [style=effect] (6) at (-5.25, 1) {$g_b^{-1}$};
		\node [style=none] (7) at (-3.25, -1.5) {\scriptsize $H$};
		\node [style=Zbwdot] (8) at (-2.5, -1) {};
		\node [style=state] (9) at (-8, 1) {$\chi^\dagger$};
		\node [style=tightlabelnode] (10) at (-2.5, 1) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (11) at (-0.75, 0) {$=$};
		\node [style=tightlabelnode] (12) at (3.5, 1.5) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (13) at (3, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (14) at (4, 0) {};
		\node [style=boxsmall] (15) at (2.5, 0) {};
		\node [style=none] (16) at (4.5, 0.5) {\scriptsize $H$};
		\node [style=tightlabelnode] (17) at (1.25, 1.5) {\scriptsize $\goodchi(g)$};
		\node [style=Zbwdot] (18) at (1, 0) {};
		\node [style=none] (19) at (0.5, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (20) at (9.5, 0) {};
		\node [style=Zbwdot] (21) at (7.5, 0) {};
		\node [style=tightlabelnode] (22) at (8.5, 1.5) {\scriptsize $\goodchi(g)\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=none] (23) at (7, -0.5) {\scriptsize $H$};
		\node [style=none] (24) at (10, 0.5) {\scriptsize $H$};
		\node [style=Xbwdot] (25) at (-17, 0) {};
		\node [style=tightlabelnode] (26) at (-13, 1) {\scriptsize $\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=box] (27) at (-13.5, -1) {$i_H^\dagger$};
		\node [style=effect] (28) at (-15, 1) {$g_b^{-1}$};
		\node [style=none] (29) at (-11.5, -0.5) {\scriptsize $H$};
		\node [style=none] (30) at (-15.5, -1.5) {\scriptsize $G$};
		\node [style=Zbwdot] (31) at (-12, -1) {};
		\node [style=state] (32) at (-19, 0) {$\chi^\dagger$};
		\node [style=boxsmall] (33) at (-15, -1) {};
		\node [style=none] (34) at (-17.5, -0.5) {\scriptsize $G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (5) to (4);
		\draw [style=-] (4) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (0) to (5);
		\draw [style=-] (15) to (14);
		\draw [style=-] (21) to (20);
		\draw [style=-] (27) to (31);
		\draw [style=-] (32) to (25);
		\draw [style=-, in=180, out=-45, looseness=1.25] (25) to (33);
		\draw [style=-] (33) to (27);
		\draw [style=-, in=180, out=45, looseness=1.25] (25) to (28);
		\draw [style=-] (18) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutineNonAbelian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=box] (5) at (5, 2) {$\rho$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (8, 2) {\scriptsize $\frac{d_\rho}{\sqrt{|G|}}$};
		\node [style=none] (15) at (6.25, 2.5) {};
		\node [style=none] (16) at (6.25, 1.5) {};
		\node [style=none] (17) at (6.75, 2) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=->, in=90, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [style=-, in=0, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw [style=-, in=180, out=0] (19.center) to (15.center);
		\draw [style=-, in=180, out=0] (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutineValue.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-2.5, -1) {};
		\node [style=Zbwdot] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-9.5, 1) {};
		\node [style=Xbwdot] (4) at (-9.5, -2) {};
		\node [style=effect] (5) at (0.5, 2) {$\chi$};
		\node [style=effect] (6) at (0.5, -1) {$b$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-7, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-1.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-9, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-8.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-11, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (2, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (15) at (-12, -3) {};
		\node [style=none] (16) at (-12, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (3.75, 2.5) {$2$};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=none] (21) at (7.5, -1.5) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (7.5, 1.5) {};
		\node [style=none] (24) at (9.25, 1) {$\frac{(\xi_H^\dagger\xi_H)^2}{(\xi_G^\dagger\xi_G)^2}$};
		\node [style=none] (25) at (9.25, -1) {$0$};
		\node [style=none] (26) at (14, 1.5) {if $b \in \im{s}$,};
		\node [style=none] (27) at (14, -1) {otherwise};
		\node [style=none] (28) at (14, 0.5) {$\goodchi \in \Annihil{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (22.center) to (21.center);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutineValueFinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-9.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-7.5, -1) {};
		\node [style=Zbwdot] (2) at (-11.5, 1) {};
		\node [style=Zbwdot] (3) at (-14.5, 1) {};
		\node [style=Xbwdot] (4) at (-14.5, -2) {};
		\node [style=effect] (5) at (-4.5, 2) {$\chi$};
		\node [style=effect] (6) at (-4.5, -1) {$b$};
		\node [style=none] (7) at (-9.5, 2) {};
		\node [style=none] (8) at (-9.5, -2) {};
		\node [style=none] (9) at (-12, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-6.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-14, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-13.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-16, 1) {\scriptsize $\frac{1}{\xi_G}$};
		\node [style=tightlabelnode] (14) at (-3, 2) {\scriptsize $\frac{1}{\xi_G^\dagger}$};
		\node [style=none] (15) at (-17, -3) {};
		\node [style=none] (16) at (-17, 3) {};
		\node [style=none] (17) at (-2, 3) {};
		\node [style=none] (18) at (-2, -3) {};
		\node [style=none] (19) at (-1.25, 2.5) {$2$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=tightlabelnode] (21) at (4, 1.5) {\scriptsize $\goodchi(g)\frac{1}{\xi_G^\dagger \xi_G}$};
		\node [style=Zbwdot] (22) at (5, 0) {};
		\node [style=none] (23) at (2.5, -0.5) {\scriptsize $H$};
		\node [style=Zbwdot] (24) at (3, 0) {};
		\node [style=none] (25) at (5.5, 0.5) {\scriptsize $H$};
		\node [style=none] (26) at (2, 2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (6, -2) {};
		\node [style=none] (29) at (6.75, 1.5) {$2$};
		\node [style=none] (30) at (6, 2) {};
		\node [style=none] (31) at (8, 0) {$=$};
		\node [style=tightlabelnode] (32) at (11, 0) {$\left|\goodchi(g)\frac{\xi_H^\dagger \xi_H}{\xi_G^\dagger \xi_G}\right|^2$};
		\node [style=tightlabelnode] (33) at (15.5, 0) {$\dfrac{(\xi_H^\dagger \xi_H)^2}{(\xi_G^\dagger \xi_G)^2}$};
		\node [style=none] (34) at (13.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-] (24) to (22);
		\draw [style=-] (27.center) to (26.center);
		\draw [style=-] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutineValue_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-4.5, 0) {$f$};
		\node [style=Xbwdot] (1) at (-2.5, -1) {};
		\node [style=Zbwdot] (2) at (-6.5, 1) {};
		\node [style=Zbwdot] (3) at (-9.5, 1) {};
		\node [style=Xbwdot] (4) at (-9.5, -2) {};
		\node [style=effect] (5) at (0.5, 2) {$\chi$};
		\node [style=effect] (6) at (0.5, -1) {$b$};
		\node [style=none] (7) at (-4.5, 2) {};
		\node [style=none] (8) at (-4.5, -2) {};
		\node [style=none] (9) at (-7, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (-1.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-9, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-8.75, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-11, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (2, 2) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=none] (15) at (-12, -3) {};
		\node [style=none] (16) at (-12, 3) {};
		\node [style=none] (17) at (3, 3) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (3.75, 2.5) {$2$};
		\node [style=none] (20) at (5, 0) {$=$};
		\node [style=none] (21) at (7.5, -1.5) {};
		\node [style=none] (22) at (7, 0) {};
		\node [style=none] (23) at (7.5, 1.5) {};
		\node [style=none] (24) at (9.25, 1) {$|H|^2/|G|^2$};
		\node [style=none] (25) at (9.25, -1) {$0$};
		\node [style=none] (26) at (14, 1.5) {if $b \in \im{s}$,};
		\node [style=none] (27) at (14, -1) {otherwise};
		\node [style=none] (28) at (14, 0.5) {$\goodchi \in \Annihil{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
		\draw [style=-] (15.center) to (16.center);
		\draw [style=-] (17.center) to (18.center);
		\draw [style=-, in=180, out=0] (22.center) to (21.center);
		\draw [style=-, in=180, out=0] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quantumHSPsubroutine_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$f$};
		\node [style=Xbwdot] (1) at (2, -1) {};
		\node [style=Zbwdot] (2) at (-2, 1) {};
		\node [style=Zbwdot] (3) at (-5, 1) {};
		\node [style=Xbwdot] (4) at (-5, -2) {};
		\node [style=effect] (5) at (5, 2) {$\chi$};
		\node [style=effect] (6) at (5, -1) {$b$};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-2.5, 0.5) {\scriptsize $G$};
		\node [style=none] (10) at (2.75, -0.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=none] (11) at (-4.5, 1.5) {\scriptsize $G$};
		\node [style=none] (12) at (-4.25, -1.5) {\scriptsize $\integersMod{2}^N$};
		\node [style=tightlabelnode] (13) at (-6.5, 1) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
		\node [style=tightlabelnode] (14) at (6.5, 2) {\scriptsize $\frac{1}{\sqrt{|G|}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=0, looseness=1.25] (3) to (2);
		\draw [style=-, in=180, out=-45, looseness=1.25] (2) to (0);
		\draw [style=-, in=135, out=0, looseness=1.25] (0) to (1);
		\draw [style=-, in=180, out=0, looseness=1.25] (1) to (6);
		\draw [style=-, in=180, out=45, looseness=1.25] (2) to (7.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (7.center) to (5);
		\draw [style=-, in=0, out=-135, looseness=1.25] (1) to (8.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (8.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quasiSpecialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality Law};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=labelnode] (9) at (12.5, 0) {};
		\node [style=labelnode] (10) at (6.5, 0) {};
		\node [style=labelnode] (11) at (8, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, 0) {};
		\node [style=dot] (13) at (5, 0) {};
		\node [style=labelnode] (14) at (8, -1.5) {Quasi-speciality Law};
		\node [style=labelnode] (15) at (1.5, 0) {};
		\node [style=tightlabelnode] (16) at (11, 1) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (13) to (10);
		\draw [style=-] (8) to (15);
		\draw [style=-, bend left=45] (8) to (13);
		\draw [style=-, bend right=45] (8) to (13);
		\draw [style=-] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quasispecialBalancedSymmetricLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=Xbwdot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Quasi-speciality};
		\node [style=labelnode] (8) at (8, -1.5) {Balanced-symmetry};
		\node [style=none] (9) at (12.5, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=labelnode] (11) at (13.5, -0.5) {};
		\node [style=Xbwdot] (12) at (11.5, 0) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (12.5, -0.5) {};
		\node [style=Xbwdot] (15) at (2.5, 0) {};
		\node [style=Xbwdot] (16) at (4, 0) {};
		\node [style=Xbwdot] (17) at (10, 0) {};
		\node [style=labelnode] (18) at (6.5, 0.5) {};
		\node [style=labelnode] (19) at (6.5, -0.5) {};
		\node [style=labelnode] (20) at (8, 0) {$=$};
		\node [style=labelnode] (21) at (13.5, 0.5) {};
		\node [style=none] (22) at (-11.5, -0.5) {\scriptsize$K$};
		\node [style=none] (23) at (-8.5, -0.5) {\scriptsize$K$};
		\node [style=none] (24) at (10.75, -0.5) {\scriptsize$K$};
		\node [style=none] (25) at (3.25, -0.5) {\scriptsize$K$};
		\node [style=none] (26) at (1.75, 0.5) {\scriptsize$K$};
		\node [style=none] (27) at (9.25, 0.5) {\scriptsize$K$};
		\node [style=none] (28) at (-3, 0.75) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (16) to (15);
		\draw [in=180, out=45] (16) to (10.center);
		\draw [in=180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=-] (12) to (17);
		\draw [in=180, out=45] (12) to (9.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (9.center) to (21);
		\draw (14.center) to (11);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (18);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (10.center) to (19);
		\draw [style=-, in=180, out=0, looseness=1.25] (10.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quotientFactorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-3, 0) {$G$};
		\node [style=labelnode] (1) at (0, -2) {$G/H$};
		\node [style=labelnode] (2) at (3, 0) {$\integersMod{2}^N$};
		\node [style=labelnode] (3) at (0, 0.75) {$f$};
		\node [style=labelnode] (4) at (-2.25, -1.5) {$q$};
		\node [style=labelnode] (5) at (2.25, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quotientFactorisationCoherent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (4.25, 0) {$q$};
		\node [style=labelnode] (1) at (9, 0) {};
		\node [style=labelnode] (2) at (2, 0) {};
		\node [style=box] (3) at (6.75, 0) {$s$};
		\node [style=labelnode] (4) at (0, 0) {$=$};
		\node [style=box] (5) at (-5.5, 0) {$f$};
		\node [style=labelnode] (6) at (-9, 0) {};
		\node [style=labelnode] (7) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (2) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (3) to (1);
		\draw [style=-] (6) to (5);
		\draw [style=-] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quotientMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 2) {$=$};
		\node [style=box] (1) at (-6, -2) {$r$};
		\node [style=labelnode] (2) at (-2, -2) {};
		\node [style=labelnode] (3) at (-8, -2) {};
		\node [style=box] (4) at (-4, -2) {$q$};
		\node [style=labelnode] (5) at (2, -2) {};
		\node [style=labelnode] (6) at (8, -2) {};
		\node [style=labelnode] (7) at (0, -2) {$=$};
		\node [style=labelnode] (8) at (-8, 2) {};
		\node [style=box] (9) at (-6, 2) {$i_H$};
		\node [style=box] (10) at (-4, 2) {$q$};
		\node [style=labelnode] (11) at (-2, 2) {};
		\node [style=Zbwdot] (12) at (4, 2) {};
		\node [style=Xbwdot] (13) at (6, 2) {};
		\node [style=none] (14) at (4.5, 1.5) {\scriptsize$H$};
		\node [style=none] (15) at (5.25, 2.75) {\scriptsize$G/H$};
		\node [style=labelnode] (16) at (2, 2) {};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (8, 2) {};
		\node [style=box] (19) at (-4.5, 0) {$q^\dagger$};
		\node [style=none] (20) at (-7.75, -0.75) {\scriptsize$G/H$};
		\node [style=Xbwdot] (21) at (-7, 0) {};
		\node [style=labelnode] (22) at (-2, 0) {};
		\node [style=none] (23) at (2.5, -0.5) {\scriptsize$H$};
		\node [style=Zbwdot] (24) at (3, 0) {};
		\node [style=labelnode] (25) at (8, 0) {};
		\node [style=box] (26) at (5.5, 0) {$i_H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-] (10) to (11);
		\draw [style=-] (16) to (12);
		\draw [style=-] (13) to (18);
		\draw [style=-] (26) to (24);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/quotientMapLabelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 2) {$=$};
		\node [style=box] (1) at (-9, -2) {$r$};
		\node [style=labelnode] (2) at (-3, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (3) at (-13, -2) {$\complexs[G/H]$};
		\node [style=box] (4) at (-6.5, -2) {$q$};
		\node [style=labelnode] (5) at (3, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (6) at (13, -2) {$\complexs[G/H]$};
		\node [style=labelnode] (7) at (0, -2) {$=$};
		\node [style=labelnode] (8) at (-13, 2) {$\complexs[H]$};
		\node [style=box] (9) at (-9, 2) {$i_H$};
		\node [style=box] (10) at (-6.5, 2) {$q$};
		\node [style=labelnode] (11) at (-3, 2) {$\complexs[G/H]$};
		\node [style=Zbwdot] (12) at (6.5, 2) {};
		\node [style=Xbwdot] (13) at (9.5, 2) {};
		\node [style=none] (14) at (7, 1.5) {\scriptsize$H$};
		\node [style=none] (15) at (8.75, 2.75) {\scriptsize$G/H$};
		\node [style=labelnode] (16) at (3, 2) {$\complexs[H]$};
		\node [style=labelnode] (17) at (0, 0) {$=$};
		\node [style=labelnode] (18) at (13, 2) {$\complexs[G/H]$};
		\node [style=box] (19) at (-7.75, 0) {$q^\dagger$};
		\node [style=none] (20) at (-13.25, -0.75) {\scriptsize$G/H$};
		\node [style=Xbwdot] (21) at (-12.5, 0) {};
		\node [style=labelnode] (22) at (-3, 0) {$\complexs[G]$};
		\node [style=none] (23) at (3, -0.5) {\scriptsize$H$};
		\node [style=Zbwdot] (24) at (3.5, 0) {};
		\node [style=labelnode] (25) at (13, 0) {$\complexs[G]$};
		\node [style=box] (26) at (8, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (3) to (1);
		\draw [style=-] (1) to (4);
		\draw [style=-] (4) to (2);
		\draw [style=-] (5) to (6);
		\draw [style=-] (8) to (9);
		\draw [style=-] (9) to (10);
		\draw [style=-] (10) to (11);
		\draw [style=-] (16) to (12);
		\draw [style=-] (13) to (18);
		\draw [style=-] (26) to (24);
		\draw [style=-] (21) to (19);
		\draw [style=-] (19) to (22);
		\draw [style=-] (26) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/shortExactPropertyAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (8, -1.5) {};
		\node [style=labelnode] (14) at (-9, -1.5) {};
		\node [style=Xbwdot] (15) at (-4, -2.5) {};
		\node [style=none] (16) at (-3.5, -3) {\scriptsize$G$};
		\node [style=box] (17) at (-6.5, -3.5) {$i_H$};
		\node [style=labelnode] (18) at (-2, -2.5) {};
		\node [style=box] (19) at (-6.5, -1.5) {$q^\dagger$};
		\node [style=labelnode] (20) at (-9, -3.5) {};
		\node [style=none] (21) at (5, -4) {\scriptsize $H$};
		\node [style=none] (22) at (2, -3.5) {};
		\node [style=Zbwdot] (23) at (4.5, -3.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=box] (25) at (5, -1.5) {$q^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (17) to (20);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (17) to (15);
		\draw [style=-] (15) to (18);
		\draw [style=-] (24.center) to (25);
		\draw [style=-] (22.center) to (23);
		\draw [style=-] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/shortExactPropertyAltProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (0, 1.5) {$=$};
		\node [style=labelnode] (1) at (-9, 1.5) {};
		\node [style=box] (2) at (-6.5, 1.5) {$i_H$};
		\node [style=box] (3) at (-4, 1.5) {$q$};
		\node [style=labelnode] (4) at (-2, 1.5) {};
		\node [style=Zbwdot] (5) at (4, 1.5) {};
		\node [style=Xbwdot] (6) at (6, 1.5) {};
		\node [style=none] (7) at (4.5, 1) {\scriptsize$H$};
		\node [style=none] (8) at (5.25, 2.25) {\scriptsize$G/H$};
		\node [style=labelnode] (9) at (2, 1.5) {};
		\node [style=labelnode] (10) at (8, 1.5) {};
		\node [style=labelnode] (11) at (0, -2.5) {$=$};
		\node [style=labelnode] (12) at (-11, -2.5) {$\Leftrightarrow$};
		\node [style=labelnode] (13) at (8, -1.5) {};
		\node [style=labelnode] (14) at (-9, -1.5) {};
		\node [style=Xbwdot] (15) at (-4, -2.5) {};
		\node [style=none] (16) at (-3.5, -3) {\scriptsize$G$};
		\node [style=box] (17) at (-6.5, -3.5) {$i_H$};
		\node [style=labelnode] (18) at (-2, -2.5) {};
		\node [style=box] (19) at (-6.5, -1.5) {$q^\dagger$};
		\node [style=labelnode] (20) at (-9, -3.5) {};
		\node [style=none] (21) at (5, -4) {\scriptsize $H$};
		\node [style=none] (22) at (2, -3.5) {};
		\node [style=Zbwdot] (23) at (4.5, -3.5) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=box] (25) at (5, -1.5) {$q^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (1) to (2);
		\draw [style=-] (2) to (3);
		\draw [style=-] (3) to (4);
		\draw [style=-] (9) to (5);
		\draw [style=-] (6) to (10);
		\draw [style=-] (17) to (20);
		\draw [style=-] (14) to (19);
		\draw [style=-, in=135, out=0, looseness=1.25] (19) to (15);
		\draw [style=-, in=-135, out=0, looseness=1.25] (17) to (15);
		\draw [style=-] (15) to (18);
		\draw [style=-] (24.center) to (25);
		\draw [style=-] (22.center) to (23);
		\draw [style=-] (25) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/specialCommutativeLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {};
		\node [style=labelnode] (6) at (-4.5, 0) {};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality};
		\node [style=labelnode] (8) at (8, -1.5) {Commutativity};
		\node [style=none] (9) at (12.5, 0.5) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=labelnode] (11) at (13.5, -0.5) {};
		\node [style=dot] (12) at (11.5, 0) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (12.5, -0.5) {};
		\node [style=labelnode] (15) at (2.5, 0) {};
		\node [style=dot] (16) at (4, 0) {};
		\node [style=labelnode] (17) at (9.5, 0) {};
		\node [style=labelnode] (18) at (6.5, 0.5) {};
		\node [style=labelnode] (19) at (6.5, -0.5) {};
		\node [style=labelnode] (20) at (8, 0) {$=$};
		\node [style=labelnode] (21) at (13.5, 0.5) {};
		\node [style=none] (22) at (-11.5, -0.5) {\scriptsize$K$};
		\node [style=none] (23) at (-8.5, -0.5) {\scriptsize$K$};
		\node [style=none] (24) at (10.75, -0.5) {\scriptsize$K$};
		\node [style=none] (25) at (3.25, -0.5) {\scriptsize$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (16) to (15);
		\draw [in=180, out=45] (16) to (10.center);
		\draw [in=180, out=-45, looseness=0.75] (16) to (13.center);
		\draw [style=-] (12) to (17);
		\draw [in=180, out=45] (12) to (9.center);
		\draw [in=180, out=-45] (12) to (14.center);
		\draw (9.center) to (21);
		\draw (14.center) to (11);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (18);
		\draw [style=-, line width=4 pt, draw=white, in=180, out=0, looseness=1.25] (10.center) to (19);
		\draw [style=-, in=180, out=0, looseness=1.25] (10.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/specialLaw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-9, 0) {};
		\node [style=labelnode] (1) at (-7.5, 0) {$\SpaceH$};
		\node [style=dot] (2) at (-11, 0) {};
		\node [style=labelnode] (3) at (-12.5, 0) {$\SpaceH$};
		\node [style=labelnode] (4) at (-6, 0) {$=$};
		\node [style=labelnode] (5) at (-1.5, 0) {$\SpaceH$};
		\node [style=labelnode] (6) at (-4.5, 0) {$\SpaceH$};
		\node [style=labelnode] (7) at (-6, -1.5) {Speciality Law};
		\node [style=dot] (8) at (3, 0) {};
		\node [style=labelnode] (9) at (12.5, 0) {$\SpaceH$};
		\node [style=labelnode] (10) at (6.5, 0) {$\SpaceH$};
		\node [style=labelnode] (11) at (8, 0) {$=$};
		\node [style=labelnode] (12) at (9.5, 0) {$\SpaceH$};
		\node [style=dot] (13) at (5, 0) {};
		\node [style=labelnode] (14) at (8, -1.5) {Quasi-speciality Law};
		\node [style=labelnode] (15) at (1.5, 0) {$\SpaceH$};
		\node [style=tightlabelnode] (16) at (11, 1) {$\xi^\dagger \xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (2) to (3);
		\draw [style=-, bend left=45] (2) to (0);
		\draw [style=-, bend right=45] (2) to (0);
		\draw [style=-] (6) to (5);
		\draw [style=-] (13) to (10);
		\draw [style=-] (8) to (15);
		\draw [style=-, bend left=45] (8) to (13);
		\draw [style=-, bend right=45] (8) to (13);
		\draw [style=-] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-5.5, 0) {};
		\node [style=labelnode] (1) at (-7.5, 1) {$\SpaceH$};
		\node [style=labelnode] (2) at (-7.5, -1) {$\SpaceH$};
		\node [style=labelnode] (3) at (0, 0) {$=$};
		\node [style=labelnode] (4) at (-7.5, 0) {$\vdots$};
		\node [style=labelnode] (5) at (-3.5, -1) {$\SpaceH$};
		\node [style=labelnode] (6) at (-3.5, 0) {$\vdots$};
		\node [style=labelnode] (7) at (-3.5, 1) {$\SpaceH$};
		\node [style=none] (8) at (-2.75, 1.25) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-2.75, -1.25) {};
		\node [style=none] (11) at (-8.25, 1.25) {};
		\node [style=none] (12) at (-8.75, 0) {};
		\node [style=none] (13) at (-8.25, -1.25) {};
		\node [style=labelnode] (14) at (-1.5, 0) {$m$};
		\node [style=labelnode] (15) at (-9.5, 0) {$n$};
		\node [style=labelnode] (16) at (4, 0) {$\ket{\psi_{x_1}} \otimes ... \otimes \ket{\psi_{x_n}}$};
		\node [style=labelnode] (17) at (8, 0) {$\mapsto$};
		\node [style=labelnode] (18) at (13, 0) {$\delta_{x_1...x_n}\ket{\psi_{x_1}} \otimes ... \otimes \ket{\psi_{x_1}}$};
		\node [style=none] (19) at (11, -1) {};
		\node [style=none] (20) at (14, -2) {};
		\node [style=none] (21) at (17, -1) {};
		\node [style=labelnode] (22) at (14, -3) {$m$ vectors};
		\node [style=labelnode] (23) at (4, -3) {$n$ vectors};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (4, -2) {};
		\node [style=none] (26) at (7, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (0);
		\draw [style=-, in=-135, out=0, looseness=1.25] (2) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (7);
		\draw [in=180, out=-45, looseness=1.25] (0) to (5);
		\draw [in=135, out=0, looseness=1.25] (8.center) to (9.center);
		\draw [in=0, out=-135, looseness=1.25] (9.center) to (10.center);
		\draw [in=45, out=180, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=-45, looseness=1.25] (12.center) to (13.center);
		\draw [in=45, out=-90, looseness=1.25] (21.center) to (20.center);
		\draw [in=-90, out=135, looseness=1.25] (20.center) to (19.center);
		\draw [in=45, out=-90, looseness=1.25] (26.center) to (25.center);
		\draw [in=-90, out=135, looseness=1.25] (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=labelnode] (0) at (-19.25, -1.25) {};
		\node [style=labelnode] (1) at (-19.25, -2.75) {};
		\node [style=Xbwdot] (2) at (-17.75, -2) {};
		\node [style=labelnode] (3) at (-14.25, -1.25) {};
		\node [style=Zbwdot] (4) at (-15.75, -2) {};
		\node [style=labelnode] (5) at (-14.25, -2.75) {};
		\node [style=Xbwdot] (6) at (-8.25, -1.25) {};
		\node [style=labelnode] (7) at (-6.75, -1.25) {};
		\node [style=labelnode] (8) at (-11.75, -2.75) {};
		\node [style=Zbwdot] (9) at (-10.25, -2.75) {};
		\node [style=Xbwdot] (10) at (-8.25, -2.75) {};
		\node [style=labelnode] (11) at (-6.75, -2.75) {};
		\node [style=labelnode] (12) at (-11.75, -1.25) {};
		\node [style=Zbwdot] (13) at (-10.25, -1.25) {};
		\node [style=labelnode] (14) at (-13, -2) {$=$};
		\node [style=Zbwdot] (15) at (12.25, -1.5) {};
		\node [style=labelnode] (16) at (15.25, -2) {$=$};
		\node [style=Xbwdot] (17) at (18.25, -2) {};
		\node [style=Zbwdot] (18) at (13, -1.5) {};
		\node [style=none] (19) at (10.5, -0.75) {};
		\node [style=Xbwdot] (20) at (11.25, -2) {};
		\node [style=labelnode] (21) at (16.75, -2) {};
		\node [style=none] (22) at (10.5, -1.5) {};
		\node [style=none] (23) at (10.5, -2.5) {};
		\node [style=Xbwdot] (24) at (11.25, -2) {};
		\node [style=labelnode] (25) at (19.75, -1.25) {};
		\node [style=labelnode] (26) at (19.75, -2.75) {};
		\node [style=Zbwdot] (27) at (8.25, -3) {};
		\node [style=labelnode] (28) at (13.75, -3) {};
		\node [style=Zbwdot] (29) at (7.5, -3) {};
		\node [style=labelnode] (30) at (13.75, -2) {};
		\node [style=Zbwdot] (31) at (9, -3) {};
		\node [style=Zbwdot] (32) at (9.75, -3) {};
		\node [style=none] (33) at (10.5, -3.5) {};
		\node [style=none] (34) at (10.5, -4.5) {};
		\node [style=labelnode] (35) at (6.75, -2) {};
		\node [style=labelnode] (36) at (-14, 2.75) {};
		\node [style=Zbwdot] (37) at (-19.25, 2) {};
		\node [style=labelnode] (38) at (-3, 2.75) {};
		\node [style=labelnode] (39) at (-14, 1.25) {};
		\node [style=labelnode] (40) at (-17.75, 1.25) {};
		\node [style=labelnode] (41) at (2.25, 2) {};
		\node [style=Zbwdot] (42) at (16.75, 3) {};
		\node [style=Xbwdot] (43) at (3.75, 2) {};
		\node [style=none] (44) at (21.25, 3) {};
		\node [style=labelnode] (45) at (-16.75, 2) {$=$};
		\node [style=Zbwdot] (46) at (-1.5, 2) {};
		\node [style=Xbwdot] (47) at (-15.5, 2.75) {};
		\node [style=labelnode] (48) at (-17.75, 2.75) {};
		\node [style=Xbwdot] (49) at (15.25, 3) {};
		\node [style=Xbwdot] (50) at (-20.75, 2) {};
		\node [style=Xbwdot] (51) at (-15.5, 1.25) {};
		\node [style=Xbwdot] (52) at (-2.75, 1.25) {};
		\node [style=labelnode] (53) at (18.5, 3) {$=$};
		\node [style=Zbwdot] (54) at (0, 2) {};
		\node [style=labelnode] (55) at (1.25, 2) {$=$};
		\node [style=labelnode] (56) at (10.25, 2) {$=$};
		\node [style=Xbwdot] (57) at (7.5, 2) {};
		\node [style=labelnode] (58) at (6, 2.75) {};
		\node [style=Xbwdot] (59) at (9, 2) {};
		\node [style=Zbwdot] (60) at (12.75, 2) {};
		\node [style=labelnode] (61) at (11.25, 2) {};
		\node [style=Zbwdot] (62) at (6.25, 1.25) {};
		\node [style=none] (63) at (21.25, 1) {};
		\node [style=labelnode] (64) at (18.5, 1) {$=$};
		\node [style=Zbwdot] (65) at (15.25, 1) {};
		\node [style=Xbwdot] (66) at (16.75, 1) {};
		\node [style=Zbwdot] (67) at (3.5, -1.25) {};
		\node [style=labelnode] (68) at (2, -2.75) {};
		\node [style=labelnode] (69) at (-3.25, -1.25) {};
		\node [style=labelnode] (70) at (2, -1.25) {};
		\node [style=Xbwdot] (71) at (-1.75, -2) {};
		\node [style=labelnode] (72) at (-3.25, -2.75) {};
		\node [style=labelnode] (73) at (1, -2) {$=$};
		\node [style=Zbwdot] (74) at (3.5, -2.75) {};
		\node [style=Zbwdot] (75) at (-0.25, -2) {};
		\node [style=labelnode] (76) at (-8.75, 1.25) {};
		\node [style=Zbwdot] (77) at (-6.5, 1.25) {};
		\node [style=Zbwdot] (78) at (-6.5, 2.75) {};
		\node [style=labelnode] (79) at (-5, 1.25) {};
		\node [style=labelnode] (80) at (-7.75, 2) {$=$};
		\node [style=Zbwdot] (81) at (-11.75, 2) {};
		\node [style=labelnode] (82) at (-5, 2.75) {};
		\node [style=Xbwdot] (83) at (-10.25, 2) {};
		\node [style=labelnode] (84) at (-8.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (0) to (2);
		\draw [style=-, in=-153, out=0] (1) to (2);
		\draw [style=-, in=180, out=27] (4) to (3);
		\draw [style=-, in=180, out=-27] (4) to (5);
		\draw [style=-] (6) to (7);
		\draw [style=-] (9) to (8);
		\draw [style=-] (9) to (6);
		\draw [style=-] (10) to (11);
		\draw [style=-] (13) to (12);
		\draw [style=-] (2) to (4);
		\draw [style=-, bend left=45, looseness=1.25] (13) to (6);
		\draw [style=-, bend right=45, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=180] (17) to (21);
		\draw [in=-135, out=0, looseness=1.25] (20) to (15);
		\draw (15) to (18);
		\draw [in=0, out=135, looseness=1.25] (15) to (19.center);
		\draw [style=-, in=153, out=0] (22.center) to (24);
		\draw [style=-, in=-153, out=0] (23.center) to (24);
		\draw [in=180, out=45, looseness=1.25] (17) to (25);
		\draw [in=180, out=-45, looseness=1.25] (17) to (26);
		\draw [in=180, out=45, looseness=1.25] (32) to (23.center);
		\draw [in=180, out=45, looseness=1.25] (27) to (22.center);
		\draw (31) to (32);
		\draw (29) to (27);
		\draw [in=180, out=-45, looseness=1.25] (32) to (33.center);
		\draw [in=180, out=-45, looseness=1.25] (27) to (34.center);
		\draw [in=0, out=180, looseness=1.25] (19.center) to (35);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (30);
		\draw [in=180, out=0, looseness=1.25] (34.center) to (28);
		\draw [style=-] (51) to (39);
		\draw [style=-] (37) to (50);
		\draw [style=-, in=180, out=27] (37) to (48);
		\draw [style=-, in=180, out=-27] (37) to (40);
		\draw [style=-] (47) to (36);
		\draw [style=-] (42) to (49);
		\draw [style=-] (43) to (41);
		\draw [in=-135, out=0, looseness=1.25] (52) to (46);
		\draw (46) to (54);
		\draw [in=0, out=135, looseness=1.25] (46) to (38);
		\draw [style=-] (60) to (61);
		\draw [in=-135, out=0, looseness=1.25] (62) to (57);
		\draw (57) to (59);
		\draw [in=0, out=135, looseness=1.25] (57) to (58);
		\draw [style=-] (66) to (65);
		\draw [style=-, in=153, out=0] (69) to (71);
		\draw [style=-, in=-153, out=0] (72) to (71);
		\draw [style=-] (71) to (75);
		\draw [style=-] (67) to (70);
		\draw [style=-] (74) to (68);
		\draw [style=-] (77) to (79);
		\draw [style=-] (83) to (81);
		\draw [style=-, in=180, out=27] (83) to (84);
		\draw [style=-, in=180, out=-27] (83) to (76);
		\draw [style=-] (78) to (82);
		\draw [style=-, line width=4pt, draw=white] (13) to (10);
		\draw [style=-] (13) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarity4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (6.5, -1.5) {};
		\node [style=Xbwdot] (1) at (-4.75, 1.5) {};
		\node [style=labelnode] (2) at (-3, 1.5) {};
		\node [style=Zbwdot] (3) at (8, -1.5) {};
		\node [style=labelnode] (4) at (4.5, -0.75) {};
		\node [style=labelnode] (5) at (4.5, -2.25) {};
		\node [style=Zbwdot] (6) at (12.75, -1) {};
		\node [style=labelnode] (7) at (-8, 1.25) {};
		\node [style=Zbwdot] (8) at (-10, 2) {};
		\node [style=labelnode] (9) at (-8, 2.75) {};
		\node [style=Xbwdot] (10) at (-11.5, 2) {};
		\node [style=labelnode] (11) at (11, -1) {};
		\node [style=labelnode] (12) at (-13.5, -0.75) {};
		\node [style=labelnode] (13) at (-13.5, -2.25) {};
		\node [style=Xbwdot] (14) at (-11.5, -1.5) {};
		\node [style=labelnode] (15) at (-8, -0.75) {};
		\node [style=Zbwdot] (16) at (-10, -1.5) {};
		\node [style=labelnode] (17) at (-8, -2.25) {};
		\node [style=Xbwdot] (18) at (-1, -0.75) {};
		\node [style=labelnode] (19) at (1, -0.75) {};
		\node [style=labelnode] (20) at (-5, -2.25) {};
		\node [style=Zbwdot] (21) at (-3, -2.25) {};
		\node [style=Xbwdot] (22) at (-1, -2.25) {};
		\node [style=labelnode] (23) at (1, -2.25) {};
		\node [style=labelnode] (24) at (-5, -0.75) {};
		\node [style=Zbwdot] (25) at (-3, -0.75) {};
		\node [style=labelnode] (26) at (-6.5, -1.5) {$=$};
		\node [style=labelnode] (27) at (-6.5, 2) {$=$};
		\node [style=labelnode] (28) at (-3, 2.5) {};
		\node [style=Xbwdot] (29) at (-4.75, 2.5) {};
		\node [style=labelnode] (30) at (11, -2) {};
		\node [style=Zbwdot] (31) at (12.75, -2) {};
		\node [style=labelnode] (32) at (9.5, -1.5) {$=$};
		\node [style=Zbwdot] (33) at (8, 2) {};
		\node [style=Xbwdot] (34) at (6.5, 2) {};
		\node [style=labelnode] (35) at (9.5, 2) {$=$};
		\node [style=empty diagram] (36) at (12, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0, looseness=1.00] (4) to (0);
		\draw [style=-, in=-153, out=0, looseness=1.00] (5) to (0);
		\draw [style=-] (0) to (3);
		\draw [style=-] (1) to (2);
		\draw [style=-] (8) to (10);
		\draw [style=-] (6) to (11);
		\draw [style=-, in=180, out=27, looseness=1.00] (8) to (9);
		\draw [style=-, in=180, out=-27, looseness=1.00] (8) to (7);
		\draw [style=-, in=153, out=0, looseness=1.00] (12) to (14);
		\draw [style=-, in=-153, out=0, looseness=1.00] (13) to (14);
		\draw [style=-, in=180, out=27, looseness=1.00] (16) to (15);
		\draw [style=-, in=180, out=-27, looseness=1.00] (16) to (17);
		\draw [style=-] (18) to (19);
		\draw [style=-] (21) to (20);
		\draw [style=-] (21) to (18);
		\draw [style=-] (22) to (23);
		\draw [style=-] (25) to (24);
		\draw [style=-] (25) to (22);
		\draw [style=-] (14) to (16);
		\draw [style=-] (29) to (28);
		\draw [style=-] (31) to (30);
		\draw [style=-, bend left=45, looseness=1.25] (25) to (18);
		\draw [style=-, bend right=45, looseness=1.25] (21) to (22);
		\draw [style=-] (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityAdjoinConditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot] (0) at (5.5, 0.25) {};
		\node [style=labelnode] (1) at (8, 0) {$=$};
		\node [style=Xbwdot] (2) at (10.75, -0.5) {};
		\node [style=Zbwdot] (3) at (6.75, 0.25) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=Xbwdot] (5) at (4.25, -0.5) {};
		\node [style=labelnode] (6) at (9, 1) {};
		\node [style=labelnode] (7) at (3, 0) {};
		\node [style=labelnode] (8) at (3, -1) {};
		\node [style=Xbwdot] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (11.5, 0) {};
		\node [style=none] (11) at (11.5, -1) {};
		\node [style=labelnode] (12) at (3, 1) {};
		\node [style=labelnode] (13) at (-9.75, 0.75) {};
		\node [style=labelnode] (14) at (-4.75, 0) {};
		\node [style=Xbwdot] (15) at (-3, 0) {};
		\node [style=Zbwdot] (16) at (-8.25, 0) {};
		\node [style=Xbwdot] (17) at (-9.25, -0.5) {};
		\node [style=Zbwdot] (18) at (-7, 0) {};
		\node [style=labelnode] (19) at (-5.75, 0) {$=$};
		\node [style=none] (20) at (10.75, 1) {};
		\node [style=labelnode] (21) at (9, 0) {};
		\node [style=Zbwdot] (22) at (12.25, 0.5) {};
		\node [style=Zbwdot] (23) at (13.25, 0.5) {};
		\node [style=Zbwdot] (24) at (12.25, -0.5) {};
		\node [style=Zbwdot] (25) at (13.25, -0.5) {};
		\node [style=labelnode] (26) at (9, -1) {};
		\node [style=none] (27) at (10.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0, looseness=1.25] (5) to (0);
		\draw (0) to (3);
		\draw [in=0, out=135] (0) to (4.center);
		\draw [style=-, in=153, out=0] (7) to (9);
		\draw [style=-, in=-153, out=0] (8) to (9);
		\draw [in=180, out=45, looseness=1.25] (2) to (10.center);
		\draw [in=180, out=-45, looseness=1.25] (2) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (4.center) to (12);
		\draw [style=-] (15) to (14);
		\draw [in=-135, out=0, looseness=1.25] (17) to (16);
		\draw (16) to (18);
		\draw [in=0, out=135, looseness=1.25] (16) to (13);
		\draw (22) to (23);
		\draw [in=0, out=135, looseness=1.25] (22) to (20.center);
		\draw [in=0, out=180, looseness=1.25] (20.center) to (21);
		\draw (24) to (25);
		\draw [in=0, out=135, looseness=1.25] (24) to (27.center);
		\draw [in=0, out=180, looseness=1.25] (27.center) to (26);
		\draw [style=-, line width=4 pt, draw=white, in=0, out=180] (2) to (6);
		\draw [style=-, in=-135, out=0, looseness=1.25] (11.center) to (24);
		\draw [style=-, in=0, out=180] (2) to (6);
		\draw [style=-, line width=4 pt, draw=white, in=-135, out=0] (10.center) to (22);
		\draw [style=-, in=-135, out=0] (10.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityMult.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-16,-7) rectangle (17,4);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (3.5, 2) {};
		\node [style=Zbwdot] (1) at (5, 2) {};
		\node [style=labelnode] (2) at (2, 2.75) {};
		\node [style=labelnode] (3) at (2, 1.25) {};
		\node [style=Zbwdot] (4) at (9.5, 2.75) {};
		\node [style=labelnode] (5) at (8, 2.75) {};
		\node [style=labelnode] (6) at (-15, 2.75) {};
		\node [style=labelnode] (7) at (-15, 1.25) {};
		\node [style=Xbwdot] (8) at (-13.5, 2) {};
		\node [style=labelnode] (9) at (-10, 2.75) {};
		\node [style=Zbwdot] (10) at (-11.5, 2) {};
		\node [style=labelnode] (11) at (-10, 1.25) {};
		\node [style=Xbwdot] (12) at (-3.5, 2.75) {};
		\node [style=labelnode] (13) at (-2, 2.75) {};
		\node [style=labelnode] (14) at (-7, 1.25) {};
		\node [style=Zbwdot] (15) at (-5.5, 1.25) {};
		\node [style=Xbwdot] (16) at (-3.5, 1.25) {};
		\node [style=labelnode] (17) at (-2, 1.25) {};
		\node [style=labelnode] (18) at (-7, 2.75) {};
		\node [style=Zbwdot] (19) at (-5.5, 2.75) {};
		\node [style=labelnode] (20) at (-8.5, 2) {$=$};
		\node [style=labelnode] (21) at (8, 1.25) {};
		\node [style=Zbwdot] (22) at (9.5, 1.25) {};
		\node [style=labelnode] (23) at (6.5, 2) {$=$};
		\node [style=Zbwdot] (24) at (-4, -2) {};
		\node [style=labelnode] (25) at (0, -3) {$=$};
		\node [style=Xbwdot] (26) at (3.5, -3) {};
		\node [style=Zbwdot] (27) at (-3, -2) {};
		\node [style=labelnode] (28) at (-6.75, -1) {};
		\node [style=Xbwdot] (29) at (-5.5, -3) {};
		\node [style=labelnode] (30) at (1.5, -3) {};
		\node [style=none] (31) at (-6.75, -2.5) {};
		\node [style=none] (32) at (-6.75, -3.5) {};
		\node [style=Xbwdot] (33) at (-5.5, -3) {};
		\node [style=labelnode] (34) at (5.5, -2.25) {};
		\node [style=labelnode] (35) at (5.5, -3.75) {};
		\node [style=Zbwdot] (36) at (-10, -4) {};
		\node [style=labelnode] (37) at (-1.5, -3.75) {};
		\node [style=Zbwdot] (38) at (-11, -4) {};
		\node [style=labelnode] (39) at (-1.5, -2.25) {};
		\node [style=Zbwdot] (40) at (-9, -4) {};
		\node [style=Zbwdot] (41) at (-8, -4) {};
		\node [style=none] (42) at (-6.75, -5) {};
		\node [style=none] (43) at (-6.75, -6) {};
		\node [style=labelnode] (44) at (-15, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=153, out=0] (2) to (0);
		\draw [style=-, in=-153, out=0] (3) to (0);
		\draw [style=-] (0) to (1);
		\draw [style=-] (4) to (5);
		\draw [style=-, in=153, out=0] (6) to (8);
		\draw [style=-, in=-153, out=0] (7) to (8);
		\draw [style=-, in=180, out=27] (10) to (9);
		\draw [style=-, in=180, out=-27] (10) to (11);
		\draw [style=-] (12) to (13);
		\draw [style=-] (15) to (14);
		\draw [style=-] (15) to (12);
		\draw [style=-] (16) to (17);
		\draw [style=-] (19) to (18);
		\draw [style=-] (19) to (16);
		\draw [style=-] (8) to (10);
		\draw [style=-] (22) to (21);
		\draw [style=-, bend left=45, looseness=1.25] (19) to (12);
		\draw [style=-, bend right=45, looseness=1.25] (15) to (16);
		\draw [style=-, in=0, out=180] (26) to (30);
		\draw [in=-135, out=0, looseness=1.25] (29) to (24);
		\draw (24) to (27);
		\draw [in=0, out=135, looseness=1.25] (24) to (28);
		\draw [style=-, in=153, out=0] (31.center) to (33);
		\draw [style=-, in=-153, out=0] (32.center) to (33);
		\draw [in=180, out=45, looseness=1.25] (26) to (34);
		\draw [in=180, out=-45, looseness=1.25] (26) to (35);
		\draw [in=180, out=45, looseness=1.25] (41) to (32.center);
		\draw [in=180, out=45, looseness=1.25] (36) to (31.center);
		\draw (40) to (41);
		\draw (38) to (36);
		\draw [in=180, out=-45, looseness=1.25] (41) to (42.center);
		\draw [in=180, out=-45, looseness=1.25] (36) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (28) to (44);
		\draw [in=180, out=0, looseness=1.25] (42.center) to (39);
		\draw [in=180, out=0, looseness=1.25] (43.center) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/strongComplementarityUnit.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-11,-3.25) rectangle (11,3.75);
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xbwdot] (0) at (-3.5, 1.25) {};
		\node [style=labelnode] (1) at (-2, 1.25) {};
		\node [style=labelnode] (2) at (-6.5, 1.25) {};
		\node [style=Zbwdot] (3) at (-8, 2) {};
		\node [style=labelnode] (4) at (-6.5, 2.75) {};
		\node [style=Xbwdot] (5) at (-9.5, 2) {};
		\node [style=labelnode] (6) at (-5, 2) {$=$};
		\node [style=labelnode] (7) at (-2, 2.75) {};
		\node [style=Xbwdot] (8) at (-3.5, 2.75) {};
		\node [style=Zbwdot] (9) at (3.5, 2) {};
		\node [style=Xbwdot] (10) at (2, 2) {};
		\node [style=labelnode] (11) at (5, 2) {$=$};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=labelnode] (13) at (0, -1.5) {$=$};
		\node [style=Zbwdot] (14) at (-3, -1.5) {};
		\node [style=Xbwdot] (15) at (3, -1.5) {};
		\node [style=labelnode] (16) at (1.5, -1.5) {};
		\node [style=Xbwdot] (17) at (-4.5, -2.25) {};
		\node [style=labelnode] (18) at (-4.5, -0.75) {};
		\node [style=Zbwdot] (19) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (0) to (1);
		\draw [style=-] (3) to (5);
		\draw [style=-, in=180, out=27] (3) to (4);
		\draw [style=-, in=180, out=-27] (3) to (2);
		\draw [style=-] (8) to (7);
		\draw [style=-] (9) to (10);
		\draw [style=-] (15) to (16);
		\draw [in=-135, out=0, looseness=1.25] (17) to (14);
		\draw (14) to (19);
		\draw [in=0, out=135, looseness=1.25] (14) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/unitaryOracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxLarge] (0) at (-7.5, 0) {$U_f$};
		\node [style=box] (1) at (5.5, 0) {$f$};
		\node [style=Xbwdot] (2) at (7.5, -1) {};
		\node [style=Zbwdot] (3) at (3.5, 1) {};
		\node [style=labelnode] (4) at (-10.5, 1.25) {$\SpaceH_G$};
		\node [style=labelnode] (5) at (-10.5, -1.25) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (6) at (-4.5, -1.25) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (7) at (-4.5, 1.25) {$\SpaceH_G$};
		\node [style=labelnode] (8) at (0.5, 1) {$\SpaceH_G$};
		\node [style=labelnode] (9) at (0.5, -2) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (10) at (10.5, 2) {$\SpaceH_G$};
		\node [style=labelnode] (11) at (10.5, -1) {$\SpaceH_{\integersMod{2}^N}$};
		\node [style=labelnode] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $G$};
		\node [style=none] (16) at (8.25, -0.5) {\scriptsize $\integersMod{2}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (7);
		\draw [style=-] (5) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (8) to (3);
		\draw [style=-, in=180, out=-45, looseness=1.25] (3) to (1);
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (3) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (2) to (14.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/unitaryOracle_old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxLarge] (0) at (-7.5, 0) {$U_f$};
		\node [style=box] (1) at (5.5, 0) {$f$};
		\node [style=Xbwdot] (2) at (7.5, -1) {};
		\node [style=Zbwdot] (3) at (3.5, 1) {};
		\node [style=labelnode] (4) at (-10.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (5) at (-10.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (6) at (-4.5, -1.25) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (7) at (-4.5, 1.25) {$\complexs[G]$};
		\node [style=labelnode] (8) at (0.5, 1) {$\complexs[G]$};
		\node [style=labelnode] (9) at (0.5, -2) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (10) at (10.5, 2) {$\complexs[G]$};
		\node [style=labelnode] (11) at (10.5, -1) {$\complexs[\integersMod{2}^N]$};
		\node [style=labelnode] (12) at (-2, 0) {$=$};
		\node [style=none] (13) at (5.5, 2) {};
		\node [style=none] (14) at (5.5, -2) {};
		\node [style=none] (15) at (3, 0.5) {\scriptsize $G$};
		\node [style=none] (16) at (8.25, -0.5) {\scriptsize $\integersMod{2}^N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-] (4) to (7);
		\draw [style=-] (5) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (8) to (3);
		\draw [style=-, in=180, out=-45, looseness=1.25] (3) to (1);
		\draw [style=-, in=135, out=0, looseness=1.25] (1) to (2);
		\draw [style=-, in=180, out=0, looseness=1.25] (2) to (11);
		\draw [style=-, in=180, out=45, looseness=1.25] (3) to (13.center);
		\draw [style=-, in=180, out=0, looseness=1.25] (13.center) to (10);
		\draw [style=-, in=0, out=-135, looseness=1.25] (2) to (14.center);
		\draw [style=-, in=0, out=180, looseness=1.25] (14.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/yankingEquationsSmall.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, -0.5) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-9, -1) {};
		\node [style=none] (3) at (-9, 0) {};
		\node [style=none] (4) at (-8, 0.5) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=cdnode] (6) at (-7.5, -1) {$V_\rho^\ast$};
		\node [style=cdnode] (7) at (-10.5, 1) {$V_\rho^\ast$};
		\node [style=cdnode] (8) at (-6, 0) {$=$};
		\node [style=cdnode] (9) at (-4.5, 1) {$V_\rho^\ast$};
		\node [style=cdnode] (10) at (-1.5, -1) {$V_\rho^\ast$};
		\node [style=none] (11) at (4.5, -0.5) {};
		\node [style=none] (12) at (3.5, 1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=cdnode] (16) at (1.5, -1) {$V_\rho$};
		\node [style=cdnode] (17) at (8.5, -1) {$V_\rho$};
		\node [style=cdnode] (18) at (5.5, 1) {$V_\rho$};
		\node [style=none] (19) at (3.5, 0) {};
		\node [style=cdnode] (20) at (7, 0) {$=$};
		\node [style=cdnode] (21) at (11.5, 1) {$V_\rho$};
		\node [style=cdnode] (22) at (0, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=-, in=180, out=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (0.center) to (2.center);
		\draw [style=-, in=0, out=90, looseness=1.25] (4.center) to (5.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (4.center) to (3.center);
		\draw [style=-, in=180, out=0] (7) to (5.center);
		\draw [style=-, in=180, out=0] (2.center) to (6);
		\draw [style=-, in=180, out=0, looseness=1.25] (9) to (10);
		\draw [style=-, in=0, out=90, looseness=1.25] (11.center) to (14.center);
		\draw [style=<-, in=0, out=-90, looseness=1.25] (11.center) to (13.center);
		\draw [style=-, in=180, out=90, looseness=1.25] (15.center) to (12.center);
		\draw [style=<-, in=180, out=-90, looseness=1.25] (15.center) to (19.center);
		\draw [style=-, in=180, out=0] (16) to (13.center);
		\draw [style=-, in=180, out=0] (12.center) to (18);
		\draw [style=-, in=180, out=0, looseness=1.25] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> symbols/DcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Dcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/DunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=black] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Wbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/WbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Wbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/XdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Xcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Ybwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/YbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Ybwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZaltdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zaltcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwcounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0.25*\deltay) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwdotSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwleftDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl.180);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwmultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwrightDecohSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+0.7*\deltay) [upground,scale = 0.3]{};
\node [dot, fill=\Zbwcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr.180);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZbwunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape,rotate=-90] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zbwcolour] (mult) at (0,-0.25*\deltay) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/ZdotSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
%\node (mult_label_out) at (0,+\deltay) {};
%\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/algebraSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [below of = algebra]{};
\node (H_out) [above of = algebra]{};
\node (G_in) [below of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (H_in) to (algebra);
\draw[-] [out=90,in=270] (G_in) to (algebra.315);
\draw[-] [out=90,in=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/antipodeSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.5} %% CAN BE CHANGED
\def\deltay{0.3} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [boxsmall] (mult) at (0,0) {};
\node (mult_label_in) at (-\deltax,0) {};
\node (mult_label_out) at (+\deltax,0) {};
\draw[-] (mult_label_in) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/characterSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [mapdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-1*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/cotraceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.3*\deltay) rectangle (\deltax,0.7*\deltay);

\node (mult) at (0,-0.3*\deltay) [downground,scale=0.5] {};
\node (mult_label_in) at (0,0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/effectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [pointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/groupStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [point, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecomultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimecounitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimediagSym_copy.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Dcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimematchunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimemultSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltimeunitSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalgroupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/internaltrivialcharSym.tex <==
\begin{tikzpicture} [scale=1,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

%\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\internalclassicalStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/linearFunctionalSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/measurementSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra]{};
\node (H_out) [below of = algebra]{};
\node (G_in) [above of = algebra, xshift = 10mm]{};

\begin{pgfonlayer}{background}
\draw[-] [in=90,out=270] (H_in) to (algebra);
\draw[-] [in=90,out=270] (G_in) to (algebra.45);
\draw[-] [in=90,out=270] (algebra) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/multCharacterEffectSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpointdag, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_in) at (0,-0.75*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/multCharacterStateSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.7} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [kpoint, fill=\classicalStructColour] (mult) at (0,0) {\tempSymLabel};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/repSym.tex <==
\begin{tikzpicture} [scale=0.6,transform shape] %% DO NOT CHANGE


\path[use as bounding box] (-10mm,-10mm) rectangle (10mm,10mm);

\node [medium map dag, fill = gray] (algebra) at (0,0) {};

\node (H_in) [above of = algebra, xshift = 2mm]{};
\node (H_out) [above of = algebra, xshift = -2mm]{};
\node (G_in) [below of = algebra]{};

\begin{pgfonlayer}{background}
\draw[-] [out=90,in=270] (algebra.60) to (H_in);
\draw[-] [out=90,in=270] (G_in) to (algebra);
\draw[-] [out=90,in=270] (algebra.120) to (H_out);
\end{pgfonlayer}


\end{tikzpicture}


==> symbols/timecomultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timecounitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timediagSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_outl) at (-\deltax,+\deltay) {};
\node (mult_label_outr) at (+\deltax,+\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] [in=270,out=135] (mult) to (mult_label_outl);
\draw[-] [in=270,out=45] (mult) to (mult_label_outr);
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timematchunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\classicalStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timemultSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node (mult_label_inl) at (-\deltax,-\deltay) {};
\node (mult_label_inr) at (+\deltax,-\deltay) {};
\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};

\draw[-] [out=90,in=225](mult_label_inl) to (mult);
\draw[-] [out=90,in=315](mult_label_inr) to (mult);
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/timeunitSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\groupStructColour] (mult) at (0,0) {};
\node (mult_label_out) at (0,+\deltay) {};
\draw[-] (mult) to (mult_label_out);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/traceSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-0.7*\deltay) rectangle (\deltax,0.3*\deltay);

\node (mult) at (0,0.3*\deltay) [upground,scale=0.5] {};
\node (mult_label_in) at (0,-0.7*\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}


==> symbols/trivialcharSym.tex <==
\begin{tikzpicture} [scale=1.2,transform shape] %% DO NOT CHANGE

\def\deltax{0.3} %% CAN BE CHANGED
\def\deltay{0.5} %% DO NOT CHANGE

\path[use as bounding box] (-\deltax,-\deltay) rectangle (\deltax,\deltay);

\node [dot, fill=\Zcolour] (mult) at (0,0) {};
\node (mult_label_in) at (0,-\deltay) {};
\draw[-] (mult_label_in) to (mult);

%\draw (current bounding box.south west) rectangle (current bounding box.north east);
\end{tikzpicture}

